On the connection between the intergalactic medium and galaxies: The HI-galaxy cross-correlation at z < 1

We present a new optical spectroscopic survey of 1777 'star-forming' ('SF') and 366 'non-star-forming' ('non-SF') galaxies at redshifts z < 1 (2143 in total), 22 AGN and 423 stars, observed by instruments such as DEIMOS, VIMOS and GMOS, in 3 fields containing 5 quasi-stellar objects (QSOs) with HST UV spectroscopy. We also present a new spectroscopic survey of 165 'strong' (10^14 < NHI < 10^17 cm^-2), and 489 'weak' (10^13 < NHI < 10^14 cm^-2) intervening HI absorption line systems at z < 1 (654 in total), observed in the spectra of 8 QSOs by COS and FOS on the HST. Combining these new data with previously published galaxy catalogs such as VVDS and GDDS, we have gathered a sample of 654 HI absorption systems and 17509 galaxies at transverse scales < 50 Mpc. We present observational results on the HI-galaxy and galaxy-galaxy correlations at transverse scales r < 10 Mpc, and the HI-HI auto-correlation at transverse scales r < 2 Mpc. The two-point correlation functions are measured both along and transverse to the line-of-sight. We constrain the HI-galaxy statistical connection, as a function of both HI column density and galaxy star-forming activity. Our results are consistent with the following conclusions: (1) the bulk of HI systems on Mpc scales have little velocity dispersion (<120 km/s) with respect to the bulk of galaxies; (2) the vast majority of strong HI systems and SF galaxies are distributed in the same locations, together with 75+-15% of non-SF galaxies, all of which typically reside in dark matter haloes of similar masses; (3) 25+-15% of non-SF galaxies reside in galaxy clusters and are not correlated with strong HI systems at scales < 2 Mpc; and (4) 50% of weak HI systems reside within galaxy voids (hence not correlated with galaxies), and are confined in dark matter haloes of masses smaller than those hosting... [abridged]

==> (inline-0) <==
\begin{tabular}{@{}cccc|cccc@{}}

\hline                            

$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label& 
$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label \\ 

(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8) \\ 

\hline
0.003736 $\pm$ 0.000023 & 13.46 $\pm$ 0.09 & 30 $\pm$ 11 & b & 0.175444 $\pm$ 0.000016 & 13.73 $\pm$ 0.03 & 67 $\pm$ 7 & a \\ 
0.005063 $\pm$ 0.000030 & 13.34 $\pm$ 0.10 & 37 $\pm$ 13 & b & 0.177473 $\pm$ 0.000068 & 14.09 $\pm$ 0.34 & 30 $\pm$ 10 & a \\ 
0.006143 $\pm$ 0.002014 & 14.01 $\pm$ 9.45 & 47 $\pm$ 219 & c & 0.177697 $\pm$ 0.000035 & 14.63 $\pm$ 0.12 & 34 $\pm$ 5 & a \\ 
0.006291 $\pm$ 0.000409 & 15.14 $\pm$ 6.02 & 31 $\pm$ 205 & c & 0.181930 $\pm$ 0.000025 & 13.46 $\pm$ 0.05 & 58 $\pm$ 9 & a \\ 
0.006427 $\pm$ 0.007203 & 13.65 $\pm$ 55.41 & 34 $\pm$ 650 & c & 0.188633 $\pm$ 0.000021 & 12.90 $\pm$ 0.10 & 20 $\pm$ 9 & a \\ 
0.028710 $\pm$ 0.000009 & 13.49 $\pm$ 0.06 & 19 $\pm$ 4 & b & 0.188989 $\pm$ 0.000027 & 12.94 $\pm$ 0.10 & 30 $\pm$ 12 & a \\ 
0.031353 $\pm$ 0.000005 & 13.92 $\pm$ 0.23 & 14 $\pm$ 4 & b & 0.202445 $\pm$ 0.000008 & 13.99 $\pm$ 0.02 & 49 $\pm$ 3 & a \\ 
0.036048 $\pm$ 0.000004 & 14.24 $\pm$ 0.58 & 14 $\pm$ 5 & c & 0.213873 $\pm$ 0.000010 & 13.46 $\pm$ 0.04 & 25 $\pm$ 4 & a \\ 
0.040448 $\pm$ 0.000010 & 13.58 $\pm$ 0.05 & 21 $\pm$ 5 & b & 0.220311 $\pm$ 0.000021 & 12.84 $\pm$ 0.10 & 18 $\pm$ 9 & a \\ 
0.040644 $\pm$ 0.000045 & 12.66 $\pm$ 0.51 & 12 $\pm$ 30 & c & 0.220569 $\pm$ 0.000009 & 13.21 $\pm$ 0.05 & 17 $\pm$ 4 & a \\ 
0.040971 $\pm$ 0.000048 & 13.55 $\pm$ 0.10 & 73 $\pm$ 26 & b & 0.225685 $\pm$ 0.000010 & 13.61 $\pm$ 0.04 & 28 $\pm$ 4 & a \\ 
0.041486 $\pm$ 0.000046 & 13.45 $\pm$ 0.26 & 24 $\pm$ 15 & b & 0.226208 $\pm$ 0.000004 & 14.20 $\pm$ 0.05 & 20 $\pm$ 1 & a \\ 
0.041669 $\pm$ 0.000025 & 13.81 $\pm$ 0.11 & 25 $\pm$ 7 & b & 0.227170 $\pm$ 0.000003 & 15.79 $\pm$ 0.05 & 39 $\pm$ 1 & a \\ 
0.043067 $\pm$ 0.000014 & 13.43 $\pm$ 0.05 & 37 $\pm$ 6 & b & 0.233799 $\pm$ 0.000009 & 14.25 $\pm$ 0.02 & 53 $\pm$ 3 & a \\ 
0.047181 $\pm$ 0.000257 & 13.56 $\pm$ 0.36 & 108 $\pm$ 46 & b & 0.234228 $\pm$ 0.000011 & 13.70 $\pm$ 0.05 & 26 $\pm$ 4 & a \\ 
0.047422 $\pm$ 0.000032 & 13.65 $\pm$ 0.29 & 51 $\pm$ 18 & b & 0.234812 $\pm$ 0.000009 & 13.99 $\pm$ 0.02 & 52 $\pm$ 3 & a \\ 
0.050436 $\pm$ 0.000021 & 12.93 $\pm$ 0.17 & 9 $\pm$ 14 & b & 0.237463 $\pm$ 0.000008 & 13.93 $\pm$ 0.08 & 19 $\pm$ 4 & a \\ 
0.050640 $\pm$ 0.000010 & 13.62 $\pm$ 0.05 & 22 $\pm$ 5 & b & 0.237666 $\pm$ 0.000026 & 14.03 $\pm$ 0.06 & 58 $\pm$ 5 & a \\ 
0.050869 $\pm$ 0.000020 & 13.10 $\pm$ 0.12 & 17 $\pm$ 12 & b & 0.261209 $\pm$ 0.000066 & 13.40 $\pm$ 0.12 & 66 $\pm$ 24 & a \\ 
0.052836 $\pm$ 0.000087 & 14.03 $\pm$ 0.27 & 74 $\pm$ 15 & b & 0.261648 $\pm$ 0.000006 & 14.56 $\pm$ 0.04 & 25 $\pm$ 1 & a \\ 
0.052887 $\pm$ 0.000013 & 15.24 $\pm$ 2.95 & 22 $\pm$ 21 & c & 0.262838 $\pm$ 0.000019 & 13.36 $\pm$ 0.05 & 37 $\pm$ 7 & a \\ 
0.053279 $\pm$ 0.000064 & 13.29 $\pm$ 0.37 & 33 $\pm$ 24 & b & 0.278142 $\pm$ 0.000012 & 13.15 $\pm$ 0.06 & 17 $\pm$ 5 & a \\ 
0.053847 $\pm$ 0.000019 & 13.58 $\pm$ 0.06 & 44 $\pm$ 8 & b & 0.283496 $\pm$ 0.000012 & 13.05 $\pm$ 0.17 & 7 $\pm$ 7 & a \\ 
0.054636 $\pm$ 0.000030 & 13.08 $\pm$ 0.13 & 25 $\pm$ 14 & b & 0.283819 $\pm$ 0.000024 & 13.17 $\pm$ 0.07 & 35 $\pm$ 9 & a \\ 
0.056460 $\pm$ 0.000020 & 13.24 $\pm$ 0.08 & 30 $\pm$ 9 & b & 0.294791 $\pm$ 0.000011 & 13.88 $\pm$ 0.03 & 38 $\pm$ 4 & a \\ 
0.060568 $\pm$ 0.000006 & 13.91 $\pm$ 0.05 & 26 $\pm$ 3 & b & 0.314305 $\pm$ 0.000039 & 13.73 $\pm$ 0.09 & 51 $\pm$ 11 & a \\ 
0.062980 $\pm$ 0.000008 & 13.98 $\pm$ 0.02 & 55 $\pm$ 3 & b & 0.321329 $\pm$ 0.000027 & 13.13 $\pm$ 0.11 & 21 $\pm$ 10 & a \\ 
0.063400 $\pm$ 0.000018 & 12.95 $\pm$ 0.12 & 14 $\pm$ 10 & b & 0.321883 $\pm$ 0.000060 & 13.35 $\pm$ 0.17 & 38 $\pm$ 18 & a \\ 
0.076709 $\pm$ 0.000081 & 13.86 $\pm$ 0.10 & 139 $\pm$ 43 & b & 0.323119 $\pm$ 0.000010 & 13.92 $\pm$ 0.07 & 23 $\pm$ 4 & a \\ 
0.077981 $\pm$ 0.000008 & 17.08 $\pm$ 0.78 & 20 $\pm$ 3 & c & 0.324347 $\pm$ 0.000027 & 13.57 $\pm$ 0.06 & 46 $\pm$ 9 & a \\ 
0.081904 $\pm$ 0.000011 & 13.94 $\pm$ 0.07 & 30 $\pm$ 5 & b & 0.326839 $\pm$ 0.000023 & 13.38 $\pm$ 0.11 & 20 $\pm$ 9 & a \\ 
0.082419 $\pm$ 0.000028 & 13.44 $\pm$ 0.09 & 36 $\pm$ 12 & b & 0.332783 $\pm$ 0.000021 & 13.87 $\pm$ 0.05 & 48 $\pm$ 7 & a \\ 
0.085376 $\pm$ 0.000016 & 13.52 $\pm$ 0.05 & 37 $\pm$ 7 & b & 0.355193 $\pm$ 0.000016 & 13.32 $\pm$ 0.06 & 23 $\pm$ 5 & a \\ 
0.094779 $\pm$ 0.000008 & 13.53 $\pm$ 0.04 & 21 $\pm$ 3 & b & 0.356902 $\pm$ 0.000012 & 13.52 $\pm$ 0.04 & 28 $\pm$ 4 & a \\ 
0.097074 $\pm$ 0.000014 & 12.93 $\pm$ 0.11 & 10 $\pm$ 8 & b & 0.357912 $\pm$ 0.000016 & 13.27 $\pm$ 0.07 & 21 $\pm$ 6 & a \\ 
0.099364 $\pm$ 0.000021 & 13.11 $\pm$ 0.08 & 28 $\pm$ 9 & b & 0.362997 $\pm$ 0.000011 & 13.36 $\pm$ 0.06 & 16 $\pm$ 4 & a \\ 
0.109475 $\pm$ 0.000004 & 14.25 $\pm$ 0.24 & 19 $\pm$ 3 & a & 0.378044 $\pm$ 0.000033 & 13.40 $\pm$ 0.08 & 37 $\pm$ 11 & a \\ 
0.112880 $\pm$ 0.000012 & 13.73 $\pm$ 0.04 & 35 $\pm$ 5 & a & 0.384703 $\pm$ 0.000008 & 14.78 $\pm$ 0.02 & 57 $\pm$ 2 & a \\ 
0.113778 $\pm$ 0.000005 & 13.88 $\pm$ 0.25 & 12 $\pm$ 3 & a & 0.399072 $\pm$ 0.000038 & 13.41 $\pm$ 0.09 & 39 $\pm$ 12 & a \\ 
0.114403 $\pm$ 0.000012 & 13.40 $\pm$ 0.06 & 24 $\pm$ 5 & a & 0.399501 $\pm$ 0.000008 & 14.29 $\pm$ 0.03 & 29 $\pm$ 2 & a \\ 
0.114844 $\pm$ 0.000040 & 13.28 $\pm$ 0.11 & 54 $\pm$ 21 & a & 0.416608 $\pm$ 0.000022 & 13.90 $\pm$ 0.04 & 51 $\pm$ 7 & a \\ 
0.115532 $\pm$ 0.000008 & 16.23 $\pm$ 0.90 & 25 $\pm$ 5 & c & 0.422987 $\pm$ 0.000029 & 13.34 $\pm$ 0.10 & 29 $\pm$ 10 & a \\ 
0.115884 $\pm$ 0.000036 & 13.36 $\pm$ 0.15 & 27 $\pm$ 14 & a & 0.429110 $\pm$ 0.000108 & 13.52 $\pm$ 0.23 & 48 $\pm$ 23 & a \\ 
0.120679 $\pm$ 0.000021 & 13.44 $\pm$ 0.06 & 45 $\pm$ 8 & a & 0.429535 $\pm$ 0.000079 & 13.95 $\pm$ 0.30 & 37 $\pm$ 23 & a \\ 
0.131411 $\pm$ 0.000007 & 13.73 $\pm$ 0.03 & 31 $\pm$ 3 & a & 0.429852 $\pm$ 0.000063 & 13.85 $\pm$ 0.53 & 28 $\pm$ 32 & c \\ 
0.141685 $\pm$ 0.000026 & 13.18 $\pm$ 0.09 & 34 $\pm$ 10 & a & 0.430079 $\pm$ 0.000184 & 13.33 $\pm$ 0.99 & 24 $\pm$ 27 & c \\ 
0.146162 $\pm$ 0.000085 & 13.32 $\pm$ 0.26 & 43 $\pm$ 25 & a & 0.500464 $\pm$ 0.000025 & 14.11 $\pm$ 0.05 & 37 $\pm$ 5 & a \\ 
0.146440 $\pm$ 0.000062 & 13.27 $\pm$ 0.28 & 33 $\pm$ 17 & a & 0.501734 $\pm$ 0.000021 & 14.29 $\pm$ 0.04 & 42 $\pm$ 5 & a \\ 
0.153737 $\pm$ 0.000018 & 13.34 $\pm$ 0.06 & 32 $\pm$ 7 & a & 0.535635 $\pm$ 0.000387 & 15.05 $\pm$ 0.51 & 93 $\pm$ 33 & c \\ 
0.166028 $\pm$ 0.000017 & 13.43 $\pm$ 0.05 & 45 $\pm$ 7 & a & 0.535674 $\pm$ 0.000010 & 15.01 $\pm$ 0.14 & 25 $\pm$ 5 & a \\ 

\hline

    \end{tabular}
\begin{tabular}{@{}cccc|cccc@{}}

\hline                            
$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label& 
$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label \\ 

(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8) \\ 

\hline
0.536282 $\pm$ 0.000237 & 15.17 $\pm$ 0.18 & 68 $\pm$ 24 & a& 0.728135 $\pm$ 0.000022 & 14.38 $\pm$ 0.09 & 23 $\pm$ 3 & a\\ 
0.536483 $\pm$ 0.000011 & 15.61 $\pm$ 0.08 & 34 $\pm$ 3 & a& 0.728846 $\pm$ 0.000028 & 14.41 $\pm$ 0.07 & 37 $\pm$ 4 & a\\ 
0.557532 $\pm$ 0.000015 & 14.81 $\pm$ 0.04 & 38 $\pm$ 2 & a& 0.786457 $\pm$ 0.000032 & 14.28 $\pm$ 0.02 & 110 $\pm$ 10 & a\\ 
0.579023 $\pm$ 0.000031 & 13.75 $\pm$ 0.26 & 6 $\pm$ 3 & a& 0.847815 $\pm$ 0.000042 & 13.85 $\pm$ 0.19 & 37 $\pm$ 30 & a\\ 
0.580353 $\pm$ 0.000043 & 14.00 $\pm$ 0.08 & 37 $\pm$ 8 & a& 0.876337 $\pm$ 0.000021 & 15.93 $\pm$ 0.10 & 19 $\pm$ 3 & a\\ 
0.640255 $\pm$ 0.000026 & 14.24 $\pm$ 0.08 & 28 $\pm$ 3 & a& 0.876569 $\pm$ 0.000125 & 15.30 $\pm$ 0.32 & 34 $\pm$ 8 & a\\ 
0.689857 $\pm$ 0.000029 & 13.97 $\pm$ 1.26 & 23 $\pm$ 43 & c& 0.889633 $\pm$ 0.000045 & 14.53 $\pm$ 57.89 & 13 $\pm$ 298 & c\\ 
0.718065 $\pm$ 0.000048 & 14.06 $\pm$ 0.10 & 33 $\pm$ 8 & a& 0.899105 $\pm$ 0.000156 & 14.20 $\pm$ 43.79 & 17 $\pm$ 512 & c\\ 
0.718936 $\pm$ 0.000006 & 15.63 $\pm$ 0.05 & 24 $\pm$ 1 & a& 0.906513 $\pm$ 0.000047 & 14.72 $\pm$ 2.55 & 44 $\pm$ 67 & c\\ 
0.719266 $\pm$ 0.000280 & 13.90 $\pm$ 0.23 & 105 $\pm$ 43 & a& 0.926727 $\pm$ 0.000056 & 14.32 $\pm$ 0.02 & 226 $\pm$ 15 & a\\ 

\hline

    \end{tabular}
\begin{tabular}{@{}cccc|cccc@{}}

\hline                            

$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label& 
$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label \\ 

(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8) \\ 

\hline
0.006340 $\pm$ 0.000004 & 14.30 $\pm$ 0.08 & 31 $\pm$ 3 & b & 0.436121 $\pm$ 0.000024 & 13.74 $\pm$ 0.04 & 62 $\pm$ 7 & a \\ 
0.013367 $\pm$ 0.000010 & 13.35 $\pm$ 0.05 & 22 $\pm$ 5 & b & 0.467456 $\pm$ 0.000013 & 14.04 $\pm$ 0.03 & 44 $\pm$ 3 & a \\ 
0.041753 $\pm$ 0.000012 & 13.51 $\pm$ 0.04 & 42 $\pm$ 6 & b & 0.499367 $\pm$ 0.000009 & 15.00 $\pm$ 0.08 & 30 $\pm$ 3 & a \\ 
0.053188 $\pm$ 0.000011 & 13.64 $\pm$ 0.04 & 33 $\pm$ 5 & b & 0.499540 $\pm$ 0.000069 & 14.72 $\pm$ 0.17 & 57 $\pm$ 7 & a \\ 
0.060677 $\pm$ 0.000013 & 13.32 $\pm$ 0.06 & 28 $\pm$ 6 & b & 0.512259 $\pm$ 0.000097 & 13.64 $\pm$ 0.54 & 22 $\pm$ 58 & c \\ 
0.063119 $\pm$ 0.000008 & 13.47 $\pm$ 0.04 & 24 $\pm$ 3 & b & 0.517071 $\pm$ 0.000011 & 14.65 $\pm$ 0.02 & 44 $\pm$ 3 & a \\ 
0.109629 $\pm$ 0.000014 & 13.26 $\pm$ 0.06 & 26 $\pm$ 6 & a & 0.523835 $\pm$ 0.000051 & 14.08 $\pm$ 0.29 & 44 $\pm$ 33 & a \\ 
0.115300 $\pm$ 0.000001 & 13.51 $\pm$ 0.04 & 32 $\pm$ 4 & a & 0.535355 $\pm$ 0.000008 & 15.18 $\pm$ 0.04 & 29 $\pm$ 2 & a \\ 
0.115714 $\pm$ 0.000003 & 14.53 $\pm$ 0.06 & 32 $\pm$ 1 & a & 0.555576 $\pm$ 0.000124 & 13.68 $\pm$ 1.64 & 26 $\pm$ 171 & c \\ 
0.120307 $\pm$ 0.000007 & 13.51 $\pm$ 0.04 & 22 $\pm$ 3 & a & 0.578527 $\pm$ 0.000077 & 13.76 $\pm$ 0.11 & 33 $\pm$ 23 & a \\ 
0.120734 $\pm$ 0.000008 & 13.82 $\pm$ 0.02 & 48 $\pm$ 3 & a & 0.621978 $\pm$ 0.000125 & 13.81 $\pm$ 2.29 & 26 $\pm$ 163 & c \\ 
0.136385 $\pm$ 0.000004 & 13.85 $\pm$ 0.03 & 26 $\pm$ 2 & a & 0.642711 $\pm$ 0.002910 & 13.72 $\pm$ 1.47 & 184 $\pm$ 94 & c \\ 
0.154647 $\pm$ 0.000021 & 15.89 $\pm$ 0.59 & 22 $\pm$ 2 & c & 0.646712 $\pm$ 0.002877 & 13.61 $\pm$ 10.92 & 16 $\pm$ 438 & c \\ 
0.155130 $\pm$ 0.000232 & 13.39 $\pm$ 0.27 & 64 $\pm$ 16 & a & 0.650067 $\pm$ 0.002869 & 13.66 $\pm$ 25.67 & 12 $\pm$ 619 & c \\ 
0.200199 $\pm$ 0.000003 & 15.62 $\pm$ 0.01 & 26 $\pm$ 1 & a & 0.660267 $\pm$ 0.000406 & 13.86 $\pm$ 2.60 & 13 $\pm$ 62 & c \\ 
0.202519 $\pm$ 0.000004 & 14.94 $\pm$ 0.02 & 43 $\pm$ 1 & a & 0.689906 $\pm$ 0.000157 & 13.95 $\pm$ 19.57 & 16 $\pm$ 354 & c \\ 
0.203027 $\pm$ 0.000003 & 14.76 $\pm$ 0.03 & 26 $\pm$ 1 & a & 0.713645 $\pm$ 0.000017 & 14.30 $\pm$ 0.05 & 24 $\pm$ 4 & a \\ 
0.211922 $\pm$ 0.000010 & 13.28 $\pm$ 0.04 & 26 $\pm$ 4 & a & 0.717975 $\pm$ 0.000062 & 15.29 $\pm$ 0.05 & 47 $\pm$ 11 & a \\ 
0.226692 $\pm$ 0.000003 & 14.97 $\pm$ 0.04 & 28 $\pm$ 1 & a & 0.718402 $\pm$ 0.000108 & 14.82 $\pm$ 0.14 & 26 $\pm$ 25 & a \\ 
0.227140 $\pm$ 0.000011 & 13.92 $\pm$ 0.02 & 49 $\pm$ 4 & a & 0.728725 $\pm$ 0.000162 & 13.59 $\pm$ 4.86 & 17 $\pm$ 265 & c \\ 
0.254161 $\pm$ 0.000026 & 13.36 $\pm$ 0.06 & 56 $\pm$ 11 & a & 0.748230 $\pm$ 0.000218 & 13.66 $\pm$ 45.99 & 10 $\pm$ 655 & c \\ 
0.258088 $\pm$ 0.000014 & 13.28 $\pm$ 0.04 & 31 $\pm$ 4 & a & 0.787243 $\pm$ 0.000076 & 14.08 $\pm$ 0.03 & 139 $\pm$ 11 & a \\ 
0.261066 $\pm$ 0.000004 & 14.75 $\pm$ 0.01 & 61 $\pm$ 1 & a & 0.797692 $\pm$ 0.000142 & 13.65 $\pm$ 0.07 & 128 $\pm$ 47 & a \\ 
0.294558 $\pm$ 0.000012 & 13.81 $\pm$ 0.03 & 38 $\pm$ 4 & a & 0.809425 $\pm$ 0.000068 & 15.21 $\pm$ 0.14 & 29 $\pm$ 8 & a \\ 
0.314209 $\pm$ 0.000046 & 13.74 $\pm$ 0.09 & 56 $\pm$ 12 & a & 0.818355 $\pm$ 0.000227 & 13.68 $\pm$ 25.78 & 12 $\pm$ 510 & c \\ 
0.314527 $\pm$ 0.000014 & 13.65 $\pm$ 0.10 & 24 $\pm$ 5 & a & 0.831854 $\pm$ 0.000045 & 14.26 $\pm$ 0.63 & 17 $\pm$ 7 & c \\ 
0.321764 $\pm$ 0.000008 & 13.75 $\pm$ 1.83 & 6 $\pm$ 7 & c & 0.834584 $\pm$ 0.000126 & 13.85 $\pm$ 5.91 & 19 $\pm$ 184 & c \\ 
0.333328 $\pm$ 0.000013 & 13.75 $\pm$ 0.04 & 33 $\pm$ 4 & a & 0.847756 $\pm$ 0.000226 & 13.57 $\pm$ 0.08 & 170 $\pm$ 47 & a \\ 
0.383118 $\pm$ 0.000009 & 13.32 $\pm$ 0.08 & 12 $\pm$ 3 & a & 0.875968 $\pm$ 0.000135 & 15.29 $\pm$ 0.12 & 24 $\pm$ 15 & a \\ 
0.399112 $\pm$ 0.000003 & 16.84 $\pm$ 0.02 & 20 $\pm$ 1 & a & 0.876734 $\pm$ 0.000271 & 14.62 $\pm$ 0.32 & 13 $\pm$ 15 & a \\ 
0.399165 $\pm$ 0.000011 & 15.26 $\pm$ 0.12 & 51 $\pm$ 3 & a & 0.889895 $\pm$ 0.000106 & 13.96 $\pm$ 0.41 & 14 $\pm$ 7 & a \\ 
0.412355 $\pm$ 0.000007 & 13.91 $\pm$ 0.03 & 26 $\pm$ 3 & a & 0.907240 $\pm$ 0.000025 & 14.61 $\pm$ 0.08 & 50 $\pm$ 3 & a \\ 
0.427684 $\pm$ 0.000029 & 13.40 $\pm$ 0.07 & 38 $\pm$ 9 & a & 0.926248 $\pm$ 0.000122 & 13.99 $\pm$ 2.75 & 20 $\pm$ 90 & c \\ 
0.434283 $\pm$ 0.000012 & 13.75 $\pm$ 0.03 & 35 $\pm$ 4 & a & \dots & \dots & \dots & \dots \\ 

\hline

    \end{tabular}
\begin{tabular}{@{}cccc|cccc@{}}

\hline                            

$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label& 
$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label \\ 

(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8) \\ 

\hline
0.198946 $\pm$ 0.000014 & 14.73 $\pm$ 0.11 & 52 $\pm$ 5 & b & 0.425130 $\pm$ 0.000014 & 13.93 $\pm$ 0.04 & 37 $\pm$ 5 & a \\ 
0.203349 $\pm$ 0.000015 & 14.79 $\pm$ 0.15 & 42 $\pm$ 6 & b & 0.428308 $\pm$ 0.000005 & 16.01 $\pm$ 0.18 & 35 $\pm$ 2 & a \\ 
0.227096 $\pm$ 0.000001 & 14.00 $\pm$ 0.01 & 50 $\pm$ 1 & b & 0.436369 $\pm$ 0.000014 & 13.76 $\pm$ 0.06 & 23 $\pm$ 10 & a \\ 
0.244724 $\pm$ 0.000001 & 14.00 $\pm$ 0.01 & 50 $\pm$ 1 & b & 0.441843 $\pm$ 0.000056 & 14.26 $\pm$ 0.03 & 208 $\pm$ 17 & a \\ 
0.261403 $\pm$ 0.000017 & 14.02 $\pm$ 0.05 & 43 $\pm$ 6 & b & 0.444586 $\pm$ 0.000040 & 13.70 $\pm$ 0.05 & 80 $\pm$ 13 & a \\ 
0.266532 $\pm$ 0.000003 & 14.53 $\pm$ 0.07 & 49 $\pm$ 4 & b & 0.487116 $\pm$ 0.000219 & 14.08 $\pm$ 0.06 & 384 $\pm$ 76 & a \\ 
0.268371 $\pm$ 0.000011 & 13.28 $\pm$ 0.14 & 9 $\pm$ 5 & b & 0.499733 $\pm$ 0.000136 & 14.03 $\pm$ 0.32 & 61 $\pm$ 95 & a \\ 
0.268636 $\pm$ 0.000006 & 13.80 $\pm$ 0.07 & 16 $\pm$ 2 & b & 0.534585 $\pm$ 0.000006 & 16.11 $\pm$ 0.10 & 25 $\pm$ 2 & a \\ 
0.281634 $\pm$ 0.000029 & 13.23 $\pm$ 0.11 & 40 $\pm$ 14 & b & 0.557390 $\pm$ 0.000003 & 19.49 $\pm$ 0.04 & 50 $\pm$ 1 & a \\ 
0.294486 $\pm$ 0.000025 & 13.86 $\pm$ 0.08 & 28 $\pm$ 7 & b & 0.578538 $\pm$ 0.000022 & 14.83 $\pm$ 0.32 & 17 $\pm$ 8 & a \\ 
0.308847 $\pm$ 0.000017 & 13.46 $\pm$ 0.05 & 34 $\pm$ 8 & b & 0.578750 $\pm$ 0.000096 & 15.02 $\pm$ 0.22 & 42 $\pm$ 13 & a \\ 
0.331159 $\pm$ 0.000022 & 13.74 $\pm$ 0.06 & 40 $\pm$ 7 & b & 0.621996 $\pm$ 0.000017 & 14.49 $\pm$ 0.04 & 40 $\pm$ 4 & a \\ 
0.350499 $\pm$ 0.000189 & 13.12 $\pm$ 0.45 & 43 $\pm$ 49 & c & 0.648707 $\pm$ 0.000005 & 15.53 $\pm$ 0.09 & 27 $\pm$ 2 & a \\ 
0.355650 $\pm$ 0.000039 & 13.32 $\pm$ 0.08 & 47 $\pm$ 13 & b & 0.649744 $\pm$ 0.000322 & 13.81 $\pm$ 0.10 & 123 $\pm$ 33 & a \\ 
0.357978 $\pm$ 0.000015 & 13.53 $\pm$ 0.05 & 27 $\pm$ 5 & b & 0.683657 $\pm$ 0.000082 & 14.22 $\pm$ 0.02 & 327 $\pm$ 25 & a \\ 
0.365404 $\pm$ 0.000014 & 13.58 $\pm$ 0.05 & 30 $\pm$ 5 & b & 0.689792 $\pm$ 0.000024 & 14.87 $\pm$ 0.04 & 66 $\pm$ 3 & a \\ 
0.375868 $\pm$ 0.000027 & 13.50 $\pm$ 0.07 & 41 $\pm$ 9 & b & 0.690043 $\pm$ 0.000018 & 14.30 $\pm$ 0.12 & 14 $\pm$ 6 & a \\ 
0.380223 $\pm$ 0.000011 & 13.15 $\pm$ 0.07 & 13 $\pm$ 4 & b & 0.699929 $\pm$ 0.000380 & 13.21 $\pm$ 0.20 & 51 $\pm$ 1 & a \\ 
0.380989 $\pm$ 0.000007 & 13.49 $\pm$ 0.09 & 11 $\pm$ 3 & b & 0.701110 $\pm$ 0.000190 & 13.43 $\pm$ 0.13 & 50 $\pm$ 1 & a \\ 
0.381378 $\pm$ 0.000005 & 13.95 $\pm$ 0.30 & 11 $\pm$ 3 & b & 0.711212 $\pm$ 0.000026 & 14.06 $\pm$ 0.07 & 28 $\pm$ 4 & a \\ 
0.401665 $\pm$ 0.000028 & 13.69 $\pm$ 0.76 & 8 $\pm$ 9 & c & 0.717351 $\pm$ 0.000008 & 14.89 $\pm$ 0.03 & 29 $\pm$ 1 & a \\ 
0.416660 $\pm$ 0.001123 & 13.69 $\pm$ 0.98 & 152 $\pm$ 173 & c & 0.718062 $\pm$ 0.000029 & 14.37 $\pm$ 0.10 & 20 $\pm$ 5 & a \\ 
0.417517 $\pm$ 0.000379 & 13.94 $\pm$ 0.54 & 131 $\pm$ 45 & c & 0.718310 $\pm$ 0.000009 & 15.06 $\pm$ 0.05 & 15 $\pm$ 2 & a \\ 
0.423807 $\pm$ 0.000030 & 13.55 $\pm$ 0.06 & 46 $\pm$ 9 & a & 0.718741 $\pm$ 0.000011 & 14.64 $\pm$ 0.04 & 27 $\pm$ 2 & a \\ 
0.424577 $\pm$ 0.000012 & 14.03 $\pm$ 0.04 & 36 $\pm$ 4 & a & 0.738861 $\pm$ 0.000089 & 13.39 $\pm$ 0.06 & 30 $\pm$ 1 & b \\ 

\hline

    \end{tabular}
\begin{tabular}{@{}cccc|cccc@{}}

\hline                            

$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label& 
$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label \\ 

(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8) \\ 

\hline
0.060451 $\pm$ 0.000004 & 16.08 $\pm$ 0.79 & 41 $\pm$ 8 & c & 0.216171 $\pm$ 0.000012 & 14.23 $\pm$ 0.09 & 26 $\pm$ 4 & b \\ 
0.061037 $\pm$ 0.000006 & 13.96 $\pm$ 0.05 & 26 $\pm$ 3 & b & 0.216436 $\pm$ 0.000101 & 13.26 $\pm$ 0.31 & 39 $\pm$ 26 & b \\ 
0.062140 $\pm$ 0.000008 & 13.45 $\pm$ 0.06 & 16 $\pm$ 4 & b & 0.226416 $\pm$ 0.000012 & 13.08 $\pm$ 0.06 & 15 $\pm$ 5 & b \\ 
0.066439 $\pm$ 0.000014 & 13.96 $\pm$ 0.14 & 21 $\pm$ 8 & b & 0.226677 $\pm$ 0.000021 & 12.88 $\pm$ 0.10 & 20 $\pm$ 9 & b \\ 
0.066676 $\pm$ 0.000016 & 14.07 $\pm$ 0.09 & 27 $\pm$ 6 & b & 0.227182 $\pm$ 0.000015 & 13.08 $\pm$ 0.06 & 23 $\pm$ 6 & b \\ 
0.068032 $\pm$ 0.000026 & 13.39 $\pm$ 0.17 & 16 $\pm$ 9 & b & 0.227719 $\pm$ 0.000018 & 13.11 $\pm$ 0.06 & 30 $\pm$ 7 & b \\ 
0.068200 $\pm$ 0.000043 & 13.32 $\pm$ 0.26 & 24 $\pm$ 18 & b & 0.230020 $\pm$ 0.000028 & 12.85 $\pm$ 0.12 & 21 $\pm$ 12 & b \\ 
0.068780 $\pm$ 0.000018 & 14.88 $\pm$ 19.64 & 3 $\pm$ 15 & c & 0.230462 $\pm$ 0.000235 & 13.12 $\pm$ 1.01 & 28 $\pm$ 45 & c \\ 
0.090942 $\pm$ 0.000021 & 12.80 $\pm$ 0.11 & 17 $\pm$ 10 & b & 0.230584 $\pm$ 0.000026 & 13.36 $\pm$ 0.54 & 13 $\pm$ 12 & c \\ 
0.095413 $\pm$ 0.000008 & 14.05 $\pm$ 0.07 & 28 $\pm$ 4 & b & 0.230912 $\pm$ 0.000014 & 13.34 $\pm$ 0.05 & 28 $\pm$ 5 & b \\ 
0.099244 $\pm$ 0.000011 & 13.66 $\pm$ 0.03 & 42 $\pm$ 5 & b & 0.231860 $\pm$ 0.000013 & 13.04 $\pm$ 0.08 & 12 $\pm$ 6 & b \\ 
0.099635 $\pm$ 0.000032 & 12.72 $\pm$ 0.17 & 18 $\pm$ 15 & b & 0.235690 $\pm$ 0.000011 & 13.61 $\pm$ 0.03 & 49 $\pm$ 4 & b \\ 
0.106732 $\pm$ 0.000009 & 13.45 $\pm$ 0.05 & 22 $\pm$ 4 & b & 0.238824 $\pm$ 0.000005 & 14.04 $\pm$ 0.01 & 44 $\pm$ 2 & b \\ 
0.107026 $\pm$ 0.000030 & 13.19 $\pm$ 0.09 & 41 $\pm$ 13 & b & 0.252387 $\pm$ 0.000005 & 13.51 $\pm$ 0.04 & 14 $\pm$ 2 & a \\ 
0.111795 $\pm$ 0.000185 & 17.95 $\pm$ 0.19 & 51 $\pm$ 17 & b & 0.258647 $\pm$ 0.000215 & 13.06 $\pm$ 0.88 & 29 $\pm$ 41 & c \\ 
0.113543 $\pm$ 0.000022 & 13.04 $\pm$ 0.08 & 31 $\pm$ 10 & b & 0.258802 $\pm$ 0.000035 & 13.47 $\pm$ 0.34 & 18 $\pm$ 8 & a \\ 
0.113866 $\pm$ 0.000017 & 12.85 $\pm$ 0.10 & 14 $\pm$ 8 & b & 0.260019 $\pm$ 0.000011 & 13.18 $\pm$ 0.07 & 13 $\pm$ 5 & a \\ 
0.121290 $\pm$ 0.000006 & 13.90 $\pm$ 0.02 & 39 $\pm$ 2 & b & 0.270643 $\pm$ 0.000027 & 13.40 $\pm$ 0.05 & 58 $\pm$ 11 & a \\ 
0.129062 $\pm$ 0.000006 & 13.54 $\pm$ 0.03 & 24 $\pm$ 2 & b & 0.271147 $\pm$ 0.000007 & 13.82 $\pm$ 0.02 & 32 $\pm$ 2 & a \\ 
0.135900 $\pm$ 0.000064 & 13.65 $\pm$ 0.30 & 34 $\pm$ 12 & b & 0.278845 $\pm$ 0.000007 & 13.38 $\pm$ 0.04 & 17 $\pm$ 3 & a \\ 
0.136159 $\pm$ 0.000025 & 14.36 $\pm$ 0.07 & 42 $\pm$ 5 & b & 0.285892 $\pm$ 0.000018 & 13.11 $\pm$ 0.07 & 25 $\pm$ 7 & a \\ 
0.136700 $\pm$ 0.000018 & 13.24 $\pm$ 0.07 & 31 $\pm$ 8 & b & 0.292588 $\pm$ 0.000005 & 14.25 $\pm$ 0.02 & 44 $\pm$ 2 & a \\ 
0.142066 $\pm$ 0.000005 & 14.30 $\pm$ 0.03 & 38 $\pm$ 2 & b & 0.294065 $\pm$ 0.000108 & 13.31 $\pm$ 0.51 & 23 $\pm$ 20 & c \\ 
0.153342 $\pm$ 0.000018 & 13.31 $\pm$ 0.07 & 29 $\pm$ 7 & b & 0.294183 $\pm$ 0.000023 & 13.51 $\pm$ 0.29 & 10 $\pm$ 8 & a \\ 
0.153903 $\pm$ 0.000008 & 13.61 $\pm$ 0.05 & 18 $\pm$ 3 & b & 0.297112 $\pm$ 0.000016 & 13.16 $\pm$ 0.06 & 22 $\pm$ 6 & a \\ 
0.154236 $\pm$ 0.000010 & 13.61 $\pm$ 0.04 & 28 $\pm$ 4 & b & 0.297435 $\pm$ 0.000026 & 12.95 $\pm$ 0.12 & 21 $\pm$ 11 & a \\ 
0.158239 $\pm$ 0.000055 & 13.44 $\pm$ 0.09 & 91 $\pm$ 28 & b & 0.297835 $\pm$ 0.000039 & 13.13 $\pm$ 0.10 & 43 $\pm$ 15 & a \\ 
0.159197 $\pm$ 0.000017 & 13.60 $\pm$ 0.04 & 51 $\pm$ 6 & b & 0.298647 $\pm$ 0.000014 & 12.98 $\pm$ 0.11 & 9 $\pm$ 7 & a \\ 
0.160967 $\pm$ 0.000005 & 14.17 $\pm$ 0.03 & 32 $\pm$ 2 & b & 0.299883 $\pm$ 0.000006 & 13.52 $\pm$ 0.20 & 9 $\pm$ 3 & a \\ 
0.161315 $\pm$ 0.000046 & 13.05 $\pm$ 0.32 & 30 $\pm$ 21 & b & 0.300247 $\pm$ 0.000022 & 12.80 $\pm$ 0.12 & 12 $\pm$ 10 & a \\ 
0.161665 $\pm$ 0.000020 & 13.96 $\pm$ 0.04 & 60 $\pm$ 6 & b & 0.300475 $\pm$ 0.000017 & 13.35 $\pm$ 30.78 & 2 $\pm$ 52 & c \\ 
0.166490 $\pm$ 0.000040 & 13.38 $\pm$ 0.05 & 109 $\pm$ 15 & b & 0.300858 $\pm$ 0.000024 & 13.00 $\pm$ 0.11 & 19 $\pm$ 10 & a \\ 
0.176407 $\pm$ 0.000013 & 12.97 $\pm$ 0.13 & 10 $\pm$ 8 & b & 0.301546 $\pm$ 0.000011 & 13.29 $\pm$ 0.43 & 7 $\pm$ 7 & a \\ 
0.176854 $\pm$ 0.000114 & 13.49 $\pm$ 0.14 & 121 $\pm$ 43 & b & 0.305273 $\pm$ 0.000026 & 13.06 $\pm$ 0.17 & 10 $\pm$ 12 & a \\ 
0.177641 $\pm$ 0.000124 & 13.16 $\pm$ 0.25 & 81 $\pm$ 37 & b & 0.305566 $\pm$ 0.000014 & 13.47 $\pm$ 0.21 & 10 $\pm$ 6 & a \\ 
0.181080 $\pm$ 0.000036 & 12.87 $\pm$ 0.13 & 30 $\pm$ 15 & b & 0.309422 $\pm$ 0.000037 & 13.43 $\pm$ 0.07 & 53 $\pm$ 13 & a \\ 
0.181325 $\pm$ 0.000016 & 12.98 $\pm$ 0.12 & 10 $\pm$ 8 & b & 0.315406 $\pm$ 0.000010 & 13.42 $\pm$ 0.09 & 13 $\pm$ 5 & a \\ 
0.181485 $\pm$ 0.000044 & 12.65 $\pm$ 0.26 & 17 $\pm$ 20 & b & 0.316443 $\pm$ 0.000053 & 12.69 $\pm$ 0.24 & 18 $\pm$ 21 & a \\ 
0.182500 $\pm$ 0.000006 & 13.93 $\pm$ 0.03 & 26 $\pm$ 2 & b & 0.332794 $\pm$ 0.000042 & 12.71 $\pm$ 0.26 & 10 $\pm$ 21 & a \\ 
0.182847 $\pm$ 0.000019 & 13.79 $\pm$ 0.04 & 56 $\pm$ 6 & b & 0.333345 $\pm$ 0.000076 & 13.74 $\pm$ 0.32 & 27 $\pm$ 13 & a \\ 
0.184403 $\pm$ 0.000003 & 14.04 $\pm$ 0.05 & 21 $\pm$ 2 & b & 0.333550 $\pm$ 0.000148 & 13.38 $\pm$ 0.83 & 26 $\pm$ 36 & c \\ 
0.188538 $\pm$ 0.000014 & 13.21 $\pm$ 0.05 & 29 $\pm$ 6 & b & 0.333925 $\pm$ 0.000018 & 13.47 $\pm$ 0.18 & 10 $\pm$ 7 & a \\ 
0.198091 $\pm$ 0.000016 & 13.21 $\pm$ 0.06 & 26 $\pm$ 6 & b & 0.334128 $\pm$ 0.000315 & 12.76 $\pm$ 2.57 & 35 $\pm$ 157 & c \\ 
0.201414 $\pm$ 0.000014 & 13.06 $\pm$ 0.06 & 23 $\pm$ 6 & b & 0.334266 $\pm$ 0.000995 & 13.34 $\pm$ 0.91 & 149 $\pm$ 301 & c \\ 
0.202332 $\pm$ 0.000021 & 12.94 $\pm$ 0.08 & 26 $\pm$ 9 & b & 0.334498 $\pm$ 0.000085 & 12.45 $\pm$ 1.19 & 10 $\pm$ 55 & c \\ 
0.205297 $\pm$ 0.000009 & 13.31 $\pm$ 0.03 & 28 $\pm$ 3 & b & 0.334885 $\pm$ 0.000079 & 12.50 $\pm$ 0.82 & 10 $\pm$ 45 & c \\ 
0.207624 $\pm$ 0.000012 & 13.15 $\pm$ 0.04 & 27 $\pm$ 5 & b & 0.335214 $\pm$ 0.000035 & 12.87 $\pm$ 0.33 & 10 $\pm$ 21 & a \\ 
0.208589 $\pm$ 0.000009 & 13.43 $\pm$ 0.03 & 36 $\pm$ 3 & b & 0.335719 $\pm$ 0.000064 & 12.51 $\pm$ 0.38 & 8 $\pm$ 35 & a \\ 
0.210791 $\pm$ 0.000010 & 12.95 $\pm$ 0.07 & 10 $\pm$ 5 & b & 0.336231 $\pm$ 0.000034 & 12.81 $\pm$ 0.23 & 8 $\pm$ 18 & a \\ 
0.213760 $\pm$ 0.000019 & 12.91 $\pm$ 0.09 & 18 $\pm$ 8 & b & 0.336972 $\pm$ 0.000048 & 12.65 $\pm$ 0.28 & 8 $\pm$ 25 & a \\ 

\hline

    \end{tabular}
\begin{tabular}{@{}cccc|cccc@{}}

\hline                            
$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label& 
$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label \\ 

(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8) \\ 

\hline
0.337387 $\pm$ 0.000102 & 12.12 $\pm$ 0.67 & 8 $\pm$ 58 & c& 0.459695 $\pm$ 0.000013 & 13.49 $\pm$ 0.64 & 7 $\pm$ 7 & c\\ 
0.338262 $\pm$ 0.000021 & 14.06 $\pm$ 0.02 & 98 $\pm$ 7 & a& 0.522512 $\pm$ 0.000026 & 13.78 $\pm$ 0.11 & 19 $\pm$ 9 & a\\ 
0.340036 $\pm$ 0.000014 & 14.00 $\pm$ 0.13 & 11 $\pm$ 3 & a& 0.522971 $\pm$ 0.000010 & 14.67 $\pm$ 0.02 & 46 $\pm$ 3 & a\\ 
0.340189 $\pm$ 0.000010 & 16.14 $\pm$ 2.98 & 4 $\pm$ 3 & c& 0.534301 $\pm$ 0.000012 & 13.88 $\pm$ 0.09 & 9 $\pm$ 5 & a\\ 
0.340357 $\pm$ 0.000007 & 15.72 $\pm$ 4.71 & 5 $\pm$ 6 & c& 0.569362 $\pm$ 0.000013 & 14.36 $\pm$ 0.05 & 18 $\pm$ 4 & a\\ 
0.346358 $\pm$ 0.000017 & 13.10 $\pm$ 0.08 & 19 $\pm$ 7 & a& 0.587029 $\pm$ 0.000018 & 14.49 $\pm$ 0.04 & 38 $\pm$ 5 & a\\ 
0.347682 $\pm$ 0.000015 & 13.41 $\pm$ 0.04 & 32 $\pm$ 5 & a& 0.612204 $\pm$ 0.000092 & 13.85 $\pm$ 0.06 & 89 $\pm$ 31 & a\\ 
0.368325 $\pm$ 0.000040 & 14.28 $\pm$ 0.15 & 32 $\pm$ 8 & a& 0.711992 $\pm$ 0.000157 & 13.97 $\pm$ 0.07 & 131 $\pm$ 46 & a\\ 
0.372673 $\pm$ 0.000038 & 13.08 $\pm$ 0.10 & 39 $\pm$ 13 & a& 0.737687 $\pm$ 0.000088 & 14.25 $\pm$ 0.07 & 103 $\pm$ 17 & a\\ 
0.377730 $\pm$ 0.000011 & 13.37 $\pm$ 0.05 & 19 $\pm$ 4 & a& 0.747342 $\pm$ 0.000086 & 14.26 $\pm$ 0.05 & 123 $\pm$ 25 & a\\ 
0.378344 $\pm$ 0.000024 & 13.32 $\pm$ 0.06 & 39 $\pm$ 8 & a& 0.773239 $\pm$ 0.000302 & 13.65 $\pm$ 1.73 & 22 $\pm$ 153 & c\\ 
0.384764 $\pm$ 0.000016 & 13.44 $\pm$ 0.05 & 32 $\pm$ 5 & a& 0.826922 $\pm$ 0.000011 & 15.13 $\pm$ 0.04 & 22 $\pm$ 2 & a\\ 
0.389465 $\pm$ 0.000251 & 13.80 $\pm$ 0.66 & 46 $\pm$ 33 & c& 0.827853 $\pm$ 0.000029 & 14.85 $\pm$ 0.05 & 40 $\pm$ 3 & a\\ 
0.389812 $\pm$ 0.000048 & 15.61 $\pm$ 0.16 & 34 $\pm$ 7 & a& 0.851542 $\pm$ 0.000125 & 14.00 $\pm$ 0.06 & 131 $\pm$ 34 & a\\ 
0.390027 $\pm$ 0.000100 & 15.40 $\pm$ 0.80 & 20 $\pm$ 28 & c& 0.863731 $\pm$ 0.000046 & 14.34 $\pm$ 0.09 & 69 $\pm$ 14 & a\\ 
0.390491 $\pm$ 0.000012 & 18.87 $\pm$ 0.03 & 34 $\pm$ 1 & a& 0.910650 $\pm$ 0.000128 & 13.60 $\pm$ 0.09 & 58 $\pm$ 42 & a\\ 
0.395011 $\pm$ 0.000045 & 12.56 $\pm$ 0.32 & 10 $\pm$ 20 & a& 0.931808 $\pm$ 0.000043 & 14.42 $\pm$ 1.38 & 31 $\pm$ 33 & c\\ 
0.395298 $\pm$ 0.000012 & 13.73 $\pm$ 0.03 & 32 $\pm$ 4 & a& 0.979095 $\pm$ 0.000069 & 13.83 $\pm$ 0.08 & 49 $\pm$ 23 & a\\ 
0.416444 $\pm$ 0.000014 & 13.93 $\pm$ 0.03 & 48 $\pm$ 4 & a& 0.981854 $\pm$ 0.000057 & 13.95 $\pm$ 0.20 & 37 $\pm$ 23 & a\\ 
0.427766 $\pm$ 0.000056 & 12.85 $\pm$ 0.22 & 24 $\pm$ 19 & a& 0.997422 $\pm$ 0.000034 & 15.63 $\pm$ 0.08 & 61 $\pm$ 3 & a\\ 
0.433143 $\pm$ 0.000017 & 13.25 $\pm$ 0.10 & 14 $\pm$ 6 & a& 1.031725 $\pm$ 0.000127 & 13.88 $\pm$ 0.04 & 185 $\pm$ 29 & a\\ 
0.437928 $\pm$ 0.000020 & 13.55 $\pm$ 0.08 & 19 $\pm$ 6 & a& 1.047300 $\pm$ 0.000030 & 15.25 $\pm$ 0.08 & 90 $\pm$ 5 & a\\ 
0.438152 $\pm$ 0.000027 & 13.38 $\pm$ 0.12 & 19 $\pm$ 8 & a& 1.058936 $\pm$ 0.000041 & 14.55 $\pm$ 0.20 & 57 $\pm$ 13 & a\\ 
0.453440 $\pm$ 0.000041 & 13.00 $\pm$ 0.18 & 19 $\pm$ 13 & a& 1.071464 $\pm$ 0.000074 & 13.89 $\pm$ 0.04 & 106 $\pm$ 18 & a\\ 
0.453773 $\pm$ 0.000053 & 13.12 $\pm$ 0.16 & 32 $\pm$ 18 & a& 1.088313 $\pm$ 0.000093 & 13.95 $\pm$ 0.04 & 147 $\pm$ 21 & a\\ 
0.455573 $\pm$ 0.000029 & 13.09 $\pm$ 0.12 & 19 $\pm$ 10 & a& 1.101964 $\pm$ 0.000163 & 13.86 $\pm$ 0.49 & 31 $\pm$ 112 & c\\ 
0.458689 $\pm$ 0.000016 & 13.14 $\pm$ 0.10 & 11 $\pm$ 6 & a& 1.103122 $\pm$ 0.000813 & 13.98 $\pm$ 0.38 & 152 $\pm$ 137 & a\\ 
0.459402 $\pm$ 0.000023 & 13.42 $\pm$ 22.65 & 3 $\pm$ 44 & c& 1.130106 $\pm$ 0.000037 & 15.70 $\pm$ 0.28 & 91 $\pm$ 9 & b\\ 

\hline

    \end{tabular}
\begin{tabular}{@{}cccc|cccc@{}}

\hline                            

$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label& 
$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label \\ 

(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8) \\ 

\hline
0.004126 $\pm$ 0.001790 & 13.87 $\pm$ 6.19 & 63 $\pm$ 209 & c & 0.185639 $\pm$ 0.000013 & 13.35 $\pm$ 0.06 & 24 $\pm$ 6 & a \\ 
0.004283 $\pm$ 0.000106 & 14.55 $\pm$ 1.30 & 46 $\pm$ 30 & c & 0.185822 $\pm$ 0.000021 & 12.77 $\pm$ 0.20 & 10 $\pm$ 12 & a \\ 
0.005998 $\pm$ 0.000037 & 13.01 $\pm$ 0.14 & 31 $\pm$ 17 & b & 0.185980 $\pm$ 0.000023 & 12.60 $\pm$ 0.16 & 10 $\pm$ 13 & a \\ 
0.017673 $\pm$ 0.000020 & 13.21 $\pm$ 0.09 & 25 $\pm$ 10 & b & 0.186191 $\pm$ 0.000021 & 12.56 $\pm$ 0.15 & 10 $\pm$ 11 & a \\ 
0.018720 $\pm$ 0.000008 & 13.53 $\pm$ 0.45 & 8 $\pm$ 6 & b & 0.186444 $\pm$ 0.000021 & 12.55 $\pm$ 0.15 & 10 $\pm$ 11 & a \\ 
0.020953 $\pm$ 0.000021 & 13.23 $\pm$ 0.08 & 29 $\pm$ 10 & b & 0.187977 $\pm$ 0.000011 & 13.21 $\pm$ 0.04 & 26 $\pm$ 4 & a \\ 
0.023897 $\pm$ 0.000052 & 13.19 $\pm$ 0.24 & 28 $\pm$ 22 & b & 0.193331 $\pm$ 0.000031 & 12.99 $\pm$ 0.09 & 36 $\pm$ 12 & a \\ 
0.024157 $\pm$ 0.000012 & 14.30 $\pm$ 0.15 & 27 $\pm$ 9 & b & 0.199238 $\pm$ 0.000023 & 13.30 $\pm$ 0.05 & 58 $\pm$ 8 & a \\ 
0.024347 $\pm$ 0.000026 & 13.23 $\pm$ 0.29 & 8 $\pm$ 14 & b & 0.200115 $\pm$ 0.000023 & 12.74 $\pm$ 0.12 & 8 $\pm$ 14 & a \\ 
0.025422 $\pm$ 0.000017 & 13.10 $\pm$ 0.09 & 19 $\pm$ 9 & b & 0.200252 $\pm$ 0.000031 & 12.59 $\pm$ 0.18 & 8 $\pm$ 20 & a \\ 
0.030210 $\pm$ 0.000011 & 13.17 $\pm$ 0.22 & 8 $\pm$ 9 & b & 0.204079 $\pm$ 0.000016 & 12.92 $\pm$ 0.07 & 20 $\pm$ 7 & a \\ 
0.030732 $\pm$ 0.000015 & 13.75 $\pm$ 0.05 & 35 $\pm$ 6 & b & 0.208169 $\pm$ 0.000013 & 13.39 $\pm$ 0.07 & 17 $\pm$ 6 & a \\ 
0.031179 $\pm$ 0.000059 & 13.09 $\pm$ 0.23 & 32 $\pm$ 31 & b & 0.208379 $\pm$ 0.000041 & 12.87 $\pm$ 0.20 & 19 $\pm$ 18 & a \\ 
0.032172 $\pm$ 0.000013 & 13.77 $\pm$ 0.07 & 18 $\pm$ 5 & b & 0.220071 $\pm$ 0.000209 & 12.68 $\pm$ 0.90 & 26 $\pm$ 54 & c \\ 
0.032359 $\pm$ 0.000010 & 14.22 $\pm$ 0.21 & 20 $\pm$ 5 & b & 0.220228 $\pm$ 0.000030 & 13.16 $\pm$ 0.28 & 15 $\pm$ 10 & a \\ 
0.036397 $\pm$ 0.000032 & 13.43 $\pm$ 0.12 & 35 $\pm$ 14 & b & 0.221860 $\pm$ 0.000013 & 13.89 $\pm$ 0.03 & 48 $\pm$ 5 & a \\ 
0.041237 $\pm$ 0.000010 & 13.88 $\pm$ 0.03 & 48 $\pm$ 4 & b & 0.227388 $\pm$ 0.000039 & 12.76 $\pm$ 0.21 & 14 $\pm$ 18 & a \\ 
0.042913 $\pm$ 0.000032 & 13.42 $\pm$ 0.07 & 60 $\pm$ 14 & b & 0.228437 $\pm$ 0.000008 & 14.17 $\pm$ 0.06 & 30 $\pm$ 3 & a \\ 
0.044827 $\pm$ 0.000012 & 13.70 $\pm$ 0.04 & 38 $\pm$ 5 & b & 0.228755 $\pm$ 0.000038 & 12.89 $\pm$ 0.23 & 15 $\pm$ 19 & a \\ 
0.045967 $\pm$ 0.000029 & 13.53 $\pm$ 0.06 & 63 $\pm$ 12 & b & 0.229045 $\pm$ 0.000050 & 13.00 $\pm$ 0.17 & 30 $\pm$ 21 & a \\ 
0.050678 $\pm$ 0.000012 & 13.37 $\pm$ 0.37 & 8 $\pm$ 8 & b & 0.234558 $\pm$ 0.000048 & 12.82 $\pm$ 0.27 & 15 $\pm$ 25 & a \\ 
0.055899 $\pm$ 0.000037 & 13.02 $\pm$ 0.20 & 19 $\pm$ 19 & b & 0.234733 $\pm$ 0.000046 & 12.70 $\pm$ 0.28 & 8 $\pm$ 29 & a \\ 
0.056062 $\pm$ 0.000022 & 13.10 $\pm$ 0.17 & 10 $\pm$ 14 & b & 0.247570 $\pm$ 0.000010 & 13.69 $\pm$ 0.03 & 36 $\pm$ 4 & a \\ 
0.062474 $\pm$ 0.000023 & 13.39 $\pm$ 0.11 & 26 $\pm$ 9 & b & 0.253598 $\pm$ 0.000068 & 12.58 $\pm$ 0.50 & 10 $\pm$ 31 & c \\ 
0.062733 $\pm$ 0.000019 & 13.65 $\pm$ 0.06 & 35 $\pm$ 8 & b & 0.253745 $\pm$ 0.000023 & 13.22 $\pm$ 0.12 & 13 $\pm$ 9 & a \\ 
0.083817 $\pm$ 0.000023 & 13.04 $\pm$ 0.12 & 17 $\pm$ 11 & b & 0.259976 $\pm$ 0.000042 & 12.40 $\pm$ 0.26 & 9 $\pm$ 24 & a \\ 
0.091821 $\pm$ 0.000018 & 12.76 $\pm$ 0.13 & 9 $\pm$ 11 & b & 0.260340 $\pm$ 0.000039 & 13.19 $\pm$ 0.26 & 25 $\pm$ 11 & a \\ 
0.093141 $\pm$ 0.000015 & 12.84 $\pm$ 0.12 & 9 $\pm$ 9 & b & 0.260614 $\pm$ 0.000135 & 13.04 $\pm$ 0.42 & 45 $\pm$ 48 & a \\ 
0.093358 $\pm$ 0.000017 & 12.86 $\pm$ 0.11 & 13 $\pm$ 9 & b & 0.260957 $\pm$ 0.000018 & 12.86 $\pm$ 0.14 & 8 $\pm$ 11 & a \\ 
0.099344 $\pm$ 0.004656 & 13.91 $\pm$ 62.47 & 17 $\pm$ 787 & c & 0.261251 $\pm$ 0.000012 & 13.05 $\pm$ 0.14 & 8 $\pm$ 7 & a \\ 
0.099825 $\pm$ 0.001999 & 15.98 $\pm$ 80.21 & 69 $\pm$ 1018 & c & 0.263451 $\pm$ 0.000075 & 13.02 $\pm$ 0.87 & 8 $\pm$ 20 & c \\ 
0.100238 $\pm$ 0.047492 & 14.80 $\pm$ 412.41 & 27 $\pm$ 3682 & c & 0.263579 $\pm$ 0.000052 & 13.68 $\pm$ 0.66 & 16 $\pm$ 28 & c \\ 
0.103008 $\pm$ 0.000123 & 13.25 $\pm$ 0.37 & 40 $\pm$ 50 & b & 0.263792 $\pm$ 0.000275 & 14.35 $\pm$ 3.83 & 25 $\pm$ 46 & c \\ 
0.109920 $\pm$ 0.000022 & 13.39 $\pm$ 0.05 & 54 $\pm$ 9 & a & 0.263890 $\pm$ 0.003764 & 13.52 $\pm$ 25.71 & 30 $\pm$ 283 & c \\ 
0.115162 $\pm$ 0.000008 & 13.20 $\pm$ 0.08 & 10 $\pm$ 5 & a & 0.269670 $\pm$ 0.000047 & 12.86 $\pm$ 0.27 & 8 $\pm$ 20 & a \\ 
0.115374 $\pm$ 0.000007 & 13.48 $\pm$ 0.04 & 21 $\pm$ 3 & a & 0.269789 $\pm$ 0.000071 & 12.58 $\pm$ 0.65 & 8 $\pm$ 48 & c \\ 
0.140988 $\pm$ 0.000009 & 13.09 $\pm$ 0.11 & 8 $\pm$ 5 & a & 0.269941 $\pm$ 0.000013 & 13.30 $\pm$ 0.11 & 9 $\pm$ 6 & a \\ 
0.142199 $\pm$ 0.000012 & 13.07 $\pm$ 0.07 & 15 $\pm$ 5 & a & 0.277080 $\pm$ 0.000009 & 13.66 $\pm$ 0.03 & 36 $\pm$ 3 & a \\ 
0.145845 $\pm$ 0.000011 & 13.42 $\pm$ 0.04 & 35 $\pm$ 4 & a & 0.278937 $\pm$ 0.000019 & 12.99 $\pm$ 0.09 & 18 $\pm$ 8 & a \\ 
0.149751 $\pm$ 0.000014 & 13.02 $\pm$ 0.16 & 8 $\pm$ 9 & a & 0.283533 $\pm$ 0.000013 & 13.03 $\pm$ 0.08 & 11 $\pm$ 6 & a \\ 
0.153657 $\pm$ 0.000020 & 12.93 $\pm$ 0.12 & 14 $\pm$ 9 & a & 0.298063 $\pm$ 0.000012 & 13.10 $\pm$ 0.09 & 10 $\pm$ 6 & a \\ 
0.155088 $\pm$ 0.000022 & 13.03 $\pm$ 0.09 & 24 $\pm$ 9 & a & 0.298335 $\pm$ 0.000013 & 13.47 $\pm$ 0.04 & 30 $\pm$ 5 & a \\ 
0.155443 $\pm$ 0.000009 & 13.30 $\pm$ 0.06 & 15 $\pm$ 4 & a & 0.304531 $\pm$ 0.000013 & 13.43 $\pm$ 0.09 & 13 $\pm$ 5 & a \\ 
0.155690 $\pm$ 0.000010 & 13.35 $\pm$ 0.05 & 20 $\pm$ 5 & a & 0.304809 $\pm$ 0.000041 & 13.02 $\pm$ 0.16 & 25 $\pm$ 17 & a \\ 
0.156048 $\pm$ 0.000023 & 13.10 $\pm$ 0.09 & 29 $\pm$ 10 & a & 0.305769 $\pm$ 0.000023 & 13.02 $\pm$ 0.21 & 8 $\pm$ 13 & a \\ 
0.163214 $\pm$ 0.000024 & 13.18 $\pm$ 0.09 & 29 $\pm$ 10 & a & 0.307151 $\pm$ 0.000029 & 13.11 $\pm$ 0.14 & 19 $\pm$ 14 & a \\ 
0.165827 $\pm$ 0.000017 & 13.13 $\pm$ 0.06 & 32 $\pm$ 7 & a & 0.307398 $\pm$ 0.000023 & 13.10 $\pm$ 0.12 & 14 $\pm$ 10 & a \\ 
0.178489 $\pm$ 0.000029 & 13.60 $\pm$ 0.04 & 102 $\pm$ 11 & a & 0.311504 $\pm$ 0.000012 & 13.90 $\pm$ 0.03 & 38 $\pm$ 5 & a \\ 
0.185207 $\pm$ 0.000019 & 12.87 $\pm$ 0.11 & 15 $\pm$ 8 & a & 0.334265 $\pm$ 0.000028 & 13.24 $\pm$ 0.12 & 19 $\pm$ 10 & a \\ 
0.185388 $\pm$ 0.000015 & 12.96 $\pm$ 0.10 & 14 $\pm$ 8 & a & 0.334529 $\pm$ 0.000025 & 13.21 $\pm$ 0.38 & 8 $\pm$ 16 & a \\ 

\hline

    \end{tabular}
\begin{tabular}{@{}cccc|cccc@{}}

\hline                            
$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label& 
$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label \\ 

(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8) \\ 

\hline
0.352647 $\pm$ 0.000024 & 13.11 $\pm$ 0.08 & 28 $\pm$ 9 & a& 0.426592 $\pm$ 0.000014 & 13.15 $\pm$ 0.07 & 14 $\pm$ 6 & a\\ 
0.354692 $\pm$ 0.000022 & 13.37 $\pm$ 0.05 & 42 $\pm$ 7 & a& 0.426800 $\pm$ 0.000059 & 12.79 $\pm$ 0.45 & 8 $\pm$ 23 & c\\ 
0.362482 $\pm$ 0.000013 & 13.22 $\pm$ 0.10 & 11 $\pm$ 6 & a& 0.426932 $\pm$ 0.000039 & 13.03 $\pm$ 0.26 & 10 $\pm$ 18 & a\\ 
0.363048 $\pm$ 0.000014 & 13.14 $\pm$ 0.18 & 8 $\pm$ 7 & a& 0.433141 $\pm$ 0.000009 & 13.53 $\pm$ 0.04 & 22 $\pm$ 3 & a\\ 
0.363363 $\pm$ 0.000034 & 12.70 $\pm$ 0.22 & 8 $\pm$ 18 & a& 0.433472 $\pm$ 0.000018 & 13.13 $\pm$ 0.08 & 19 $\pm$ 7 & a\\ 
0.363567 $\pm$ 0.000018 & 13.18 $\pm$ 0.09 & 15 $\pm$ 8 & a& 0.433969 $\pm$ 0.000012 & 13.78 $\pm$ 0.03 & 41 $\pm$ 4 & a\\ 
0.363815 $\pm$ 0.000025 & 12.83 $\pm$ 0.17 & 8 $\pm$ 13 & a& 0.441951 $\pm$ 0.000014 & 13.66 $\pm$ 0.03 & 39 $\pm$ 4 & a\\ 
0.371441 $\pm$ 0.000009 & 14.09 $\pm$ 0.02 & 43 $\pm$ 3 & a& 0.451881 $\pm$ 0.000017 & 12.97 $\pm$ 0.08 & 15 $\pm$ 6 & a\\ 
0.371920 $\pm$ 0.000024 & 12.84 $\pm$ 0.16 & 8 $\pm$ 12 & a& 0.472785 $\pm$ 0.000020 & 13.14 $\pm$ 0.12 & 11 $\pm$ 8 & a\\ 
0.373098 $\pm$ 0.000028 & 13.69 $\pm$ 0.07 & 47 $\pm$ 10 & a& 0.473199 $\pm$ 0.000014 & 13.65 $\pm$ 0.05 & 23 $\pm$ 4 & a\\ 
0.373607 $\pm$ 0.000101 & 13.09 $\pm$ 0.24 & 47 $\pm$ 34 & a& 0.478227 $\pm$ 0.000038 & 14.14 $\pm$ 0.05 & 83 $\pm$ 13 & a\\ 
0.377147 $\pm$ 0.000022 & 12.93 $\pm$ 0.09 & 19 $\pm$ 8 & a& 0.725336 $\pm$ 0.000022 & 14.41 $\pm$ 0.05 & 37 $\pm$ 6 & a\\ 
0.392467 $\pm$ 0.000016 & 12.99 $\pm$ 0.08 & 15 $\pm$ 6 & a& 0.763229 $\pm$ 0.001900 & 14.09 $\pm$ 8.49 & 27 $\pm$ 122 & c\\ 
0.409919 $\pm$ 0.000034 & 13.00 $\pm$ 0.15 & 22 $\pm$ 15 & a& 0.763320 $\pm$ 0.000053 & 14.59 $\pm$ 2.61 & 16 $\pm$ 33 & c\\ 
0.413831 $\pm$ 0.000010 & 13.90 $\pm$ 0.03 & 41 $\pm$ 3 & a& 0.763621 $\pm$ 0.000043 & 14.13 $\pm$ 0.25 & 11 $\pm$ 11 & b\\ 
0.417584 $\pm$ 0.000014 & 14.58 $\pm$ 0.06 & 25 $\pm$ 4 & a& 0.830741 $\pm$ 0.000017 & 14.97 $\pm$ 0.04 & 32 $\pm$ 4 & b\\ 
0.418078 $\pm$ 0.000089 & 14.43 $\pm$ 0.23 & 36 $\pm$ 18 & a& 0.836979 $\pm$ 0.000012 & 16.39 $\pm$ 0.03 & 28 $\pm$ 2 & b\\ 
0.418369 $\pm$ 0.000048 & 15.62 $\pm$ 0.23 & 19 $\pm$ 8 & a& 0.837395 $\pm$ 0.000012 & 16.29 $\pm$ 0.03 & 24 $\pm$ 2 & b\\ 
0.418573 $\pm$ 0.000010 & 16.84 $\pm$ 0.05 & 17 $\pm$ 1 & a& 0.839423 $\pm$ 0.000009 & 16.11 $\pm$ 0.03 & 34 $\pm$ 2 & b\\ 
0.419694 $\pm$ 0.000005 & 15.67 $\pm$ 0.05 & 23 $\pm$ 1 & a& \dots & \dots & \dots & \dots\\ 

\hline

    \end{tabular}
\begin{tabular}{@{}cccc|cccc@{}}

\hline                            

$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label& 
$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label \\ 

(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8) \\ 

\hline
0.050692 $\pm$ 0.000028 & 13.54 $\pm$ 0.08 & 46 $\pm$ 12 & b & 0.279424 $\pm$ 0.000045 & 13.99 $\pm$ 0.80 & 23 $\pm$ 17 & c \\ 
0.056892 $\pm$ 0.000017 & 17.24 $\pm$ 0.49 & 13 $\pm$ 2 & b & 0.279616 $\pm$ 0.000930 & 13.43 $\pm$ 3.51 & 43 $\pm$ 278 & c \\ 
0.057127 $\pm$ 0.000205 & 13.49 $\pm$ 0.61 & 50 $\pm$ 55 & c & 0.279935 $\pm$ 0.000149 & 13.13 $\pm$ 1.03 & 25 $\pm$ 32 & c \\ 
0.058275 $\pm$ 0.000052 & 13.43 $\pm$ 0.14 & 49 $\pm$ 24 & b & 0.290005 $\pm$ 0.000018 & 13.48 $\pm$ 0.07 & 24 $\pm$ 6 & a \\ 
0.058626 $\pm$ 0.000014 & 13.82 $\pm$ 0.11 & 20 $\pm$ 6 & b & 0.293121 $\pm$ 0.000016 & 13.68 $\pm$ 0.05 & 32 $\pm$ 6 & a \\ 
0.072400 $\pm$ 0.000009 & 14.09 $\pm$ 0.06 & 33 $\pm$ 4 & b & 0.293685 $\pm$ 0.000038 & 13.45 $\pm$ 0.15 & 24 $\pm$ 13 & a \\ 
0.074368 $\pm$ 0.000022 & 14.21 $\pm$ 0.07 & 34 $\pm$ 7 & b & 0.293969 $\pm$ 0.000044 & 13.43 $\pm$ 0.15 & 29 $\pm$ 14 & a \\ 
0.074596 $\pm$ 0.000035 & 13.48 $\pm$ 0.24 & 18 $\pm$ 12 & b & 0.303449 $\pm$ 0.000016 & 13.73 $\pm$ 0.06 & 25 $\pm$ 6 & a \\ 
0.093134 $\pm$ 0.000018 & 13.18 $\pm$ 0.10 & 19 $\pm$ 9 & b & 0.303737 $\pm$ 0.000020 & 13.42 $\pm$ 0.10 & 16 $\pm$ 8 & a \\ 
0.116075 $\pm$ 0.000017 & 13.19 $\pm$ 0.10 & 16 $\pm$ 9 & a & 0.306712 $\pm$ 0.000025 & 14.14 $\pm$ 0.10 & 23 $\pm$ 9 & a \\ 
0.119165 $\pm$ 0.000014 & 13.61 $\pm$ 0.10 & 18 $\pm$ 6 & a & 0.340110 $\pm$ 0.000018 & 13.28 $\pm$ 0.18 & 10 $\pm$ 8 & a \\ 
0.124133 $\pm$ 0.000009 & 13.81 $\pm$ 0.05 & 25 $\pm$ 4 & a & 0.340550 $\pm$ 0.000056 & 13.24 $\pm$ 0.13 & 44 $\pm$ 20 & a \\ 
0.127075 $\pm$ 0.000020 & 13.34 $\pm$ 0.10 & 22 $\pm$ 8 & a & 0.341307 $\pm$ 0.000050 & 13.47 $\pm$ 0.12 & 45 $\pm$ 17 & a \\ 
0.133211 $\pm$ 0.000011 & 13.37 $\pm$ 0.09 & 14 $\pm$ 5 & a & 0.341763 $\pm$ 0.000041 & 13.48 $\pm$ 0.11 & 38 $\pm$ 14 & a \\ 
0.134934 $\pm$ 0.000030 & 13.26 $\pm$ 0.12 & 27 $\pm$ 13 & a & 0.346040 $\pm$ 0.000031 & 13.29 $\pm$ 0.11 & 26 $\pm$ 11 & a \\ 
0.137339 $\pm$ 0.000005 & 14.29 $\pm$ 0.09 & 20 $\pm$ 2 & a & 0.346439 $\pm$ 0.000022 & 13.16 $\pm$ 0.14 & 11 $\pm$ 9 & a \\ 
0.149280 $\pm$ 0.000033 & 13.41 $\pm$ 0.09 & 46 $\pm$ 13 & a & 0.360867 $\pm$ 0.000033 & 13.34 $\pm$ 0.10 & 31 $\pm$ 12 & a \\ 
0.160057 $\pm$ 0.000016 & 13.02 $\pm$ 0.10 & 14 $\pm$ 8 & a & 0.362991 $\pm$ 0.000014 & 13.42 $\pm$ 0.11 & 12 $\pm$ 6 & a \\ 
0.166105 $\pm$ 0.000012 & 13.35 $\pm$ 0.06 & 20 $\pm$ 5 & a & 0.370224 $\pm$ 0.000033 & 13.02 $\pm$ 0.18 & 14 $\pm$ 14 & a \\ 
0.180369 $\pm$ 0.000025 & 13.16 $\pm$ 0.10 & 28 $\pm$ 11 & a & 0.370595 $\pm$ 0.000037 & 13.26 $\pm$ 0.17 & 17 $\pm$ 14 & a \\ 
0.196702 $\pm$ 0.000195 & 13.17 $\pm$ 0.82 & 31 $\pm$ 38 & c & 0.370827 $\pm$ 0.000026 & 13.28 $\pm$ 0.18 & 11 $\pm$ 11 & a \\ 
0.196872 $\pm$ 0.000074 & 13.33 $\pm$ 0.57 & 23 $\pm$ 15 & c & 0.390113 $\pm$ 0.000010 & 13.78 $\pm$ 0.17 & 5 $\pm$ 1 & a \\ 
0.197224 $\pm$ 0.000019 & 13.10 $\pm$ 0.09 & 20 $\pm$ 8 & a & 0.390952 $\pm$ 0.000014 & 13.44 $\pm$ 0.24 & 4 $\pm$ 2 & a \\ 
0.209025 $\pm$ 0.000017 & 13.34 $\pm$ 0.21 & 10 $\pm$ 8 & a & 0.391399 $\pm$ 0.000038 & 13.25 $\pm$ 0.11 & 32 $\pm$ 13 & a \\ 
0.219244 $\pm$ 0.000005 & 14.80 $\pm$ 0.03 & 35 $\pm$ 1 & a & 0.392143 $\pm$ 0.000026 & 13.40 $\pm$ 0.08 & 30 $\pm$ 8 & a \\ 
0.232322 $\pm$ 0.000012 & 13.66 $\pm$ 0.06 & 20 $\pm$ 5 & a & 0.396282 $\pm$ 0.000025 & 13.28 $\pm$ 0.18 & 11 $\pm$ 11 & a \\ 
0.232584 $\pm$ 0.000009 & 13.81 $\pm$ 0.14 & 15 $\pm$ 4 & a & 0.399075 $\pm$ 0.000025 & 13.44 $\pm$ 0.08 & 30 $\pm$ 8 & a \\ 
0.240138 $\pm$ 0.000018 & 13.39 $\pm$ 0.38 & 7 $\pm$ 6 & a & 0.403674 $\pm$ 0.000025 & 13.07 $\pm$ 0.22 & 8 $\pm$ 12 & a \\ 
0.241623 $\pm$ 0.000016 & 13.61 $\pm$ 0.05 & 32 $\pm$ 6 & a & 0.410308 $\pm$ 0.000006 & 14.66 $\pm$ 0.03 & 29 $\pm$ 1 & a \\ 
0.245815 $\pm$ 0.000025 & 13.13 $\pm$ 0.10 & 24 $\pm$ 10 & a & 0.432596 $\pm$ 0.000018 & 13.39 $\pm$ 0.09 & 16 $\pm$ 6 & a \\ 
0.270943 $\pm$ 0.000017 & 13.73 $\pm$ 0.04 & 42 $\pm$ 6 & a & 0.742566 $\pm$ 0.000008 & 15.82 $\pm$ 0.08 & 15 $\pm$ 1 & a \\ 
0.278673 $\pm$ 0.000045 & 13.33 $\pm$ 0.13 & 36 $\pm$ 17 & a & 0.756892 $\pm$ 0.000019 & 14.61 $\pm$ 0.08 & 15 $\pm$ 5 & b \\ 
0.279029 $\pm$ 0.000018 & 13.71 $\pm$ 0.07 & 27 $\pm$ 7 & a & 0.779674 $\pm$ 0.000013 & 15.01 $\pm$ 0.04 & 22 $\pm$ 3 & b \\ 

\hline

    \end{tabular}
\begin{tabular}{@{}cccc|cccc@{}}

\hline                            

$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label& 
$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label \\ 

(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8) \\ 

\hline
0.017131 $\pm$ 0.000257 & 13.91 $\pm$ 0.73 & 61 $\pm$ 42 & c & 0.105164 $\pm$ 0.000009 & 13.77 $\pm$ 0.03 & 39 $\pm$ 4 & b \\ 
0.017248 $\pm$ 0.000014 & 14.08 $\pm$ 0.34 & 24 $\pm$ 15 & b & 0.105844 $\pm$ 0.000017 & 13.68 $\pm$ 0.04 & 64 $\pm$ 7 & b \\ 
0.017598 $\pm$ 0.000126 & 13.40 $\pm$ 0.81 & 50 $\pm$ 103 & c & 0.112071 $\pm$ 0.000023 & 13.23 $\pm$ 0.09 & 31 $\pm$ 10 & a \\ 
0.018668 $\pm$ 0.000011 & 13.37 $\pm$ 0.07 & 16 $\pm$ 6 & b & 0.112358 $\pm$ 0.000006 & 14.03 $\pm$ 0.15 & 18 $\pm$ 3 & a \\ 
0.018958 $\pm$ 0.000060 & 13.24 $\pm$ 0.26 & 33 $\pm$ 27 & b & 0.118585 $\pm$ 0.000007 & 13.63 $\pm$ 0.04 & 24 $\pm$ 3 & a \\ 
0.019134 $\pm$ 0.000011 & 13.77 $\pm$ 0.15 & 14 $\pm$ 5 & b & 0.120039 $\pm$ 0.000301 & 13.30 $\pm$ 1.22 & 39 $\pm$ 51 & c \\ 
0.020295 $\pm$ 0.000029 & 13.46 $\pm$ 0.06 & 64 $\pm$ 13 & b & 0.120219 $\pm$ 0.000136 & 13.43 $\pm$ 0.89 & 32 $\pm$ 22 & c \\ 
0.021041 $\pm$ 0.000016 & 13.14 $\pm$ 0.09 & 17 $\pm$ 8 & b & 0.134505 $\pm$ 0.000017 & 13.58 $\pm$ 0.05 & 42 $\pm$ 7 & a \\ 
0.027518 $\pm$ 0.000011 & 14.22 $\pm$ 0.13 & 22 $\pm$ 4 & b & 0.139534 $\pm$ 0.000015 & 13.49 $\pm$ 0.05 & 37 $\pm$ 6 & a \\ 
0.027706 $\pm$ 0.000022 & 13.73 $\pm$ 0.11 & 25 $\pm$ 7 & b & 0.140135 $\pm$ 0.000012 & 13.47 $\pm$ 0.05 & 26 $\pm$ 5 & a \\ 
0.028369 $\pm$ 0.000027 & 12.96 $\pm$ 0.11 & 29 $\pm$ 14 & b & 0.146072 $\pm$ 0.000006 & 14.07 $\pm$ 0.03 & 32 $\pm$ 2 & a \\ 
0.028676 $\pm$ 0.000008 & 13.33 $\pm$ 0.06 & 14 $\pm$ 4 & b & 0.146421 $\pm$ 0.000008 & 13.63 $\pm$ 0.04 & 22 $\pm$ 3 & a \\ 
0.029380 $\pm$ 0.000012 & 13.40 $\pm$ 0.04 & 33 $\pm$ 5 & b & 0.151118 $\pm$ 0.000006 & 14.15 $\pm$ 0.28 & 16 $\pm$ 4 & a \\ 
0.031349 $\pm$ 0.000005 & 13.82 $\pm$ 0.84 & 8 $\pm$ 5 & c & 0.151308 $\pm$ 0.000008 & 13.63 $\pm$ 0.41 & 8 $\pm$ 5 & a \\ 
0.032295 $\pm$ 0.000031 & 13.23 $\pm$ 0.07 & 58 $\pm$ 14 & b & 0.153161 $\pm$ 0.000014 & 13.40 $\pm$ 0.05 & 30 $\pm$ 6 & a \\ 
0.034097 $\pm$ 0.000008 & 13.66 $\pm$ 0.03 & 36 $\pm$ 3 & b & 0.153593 $\pm$ 0.000018 & 13.10 $\pm$ 0.09 & 17 $\pm$ 8 & a \\ 
0.036035 $\pm$ 0.000004 & 14.08 $\pm$ 1.10 & 9 $\pm$ 6 & c & 0.157750 $\pm$ 0.000006 & 13.76 $\pm$ 0.04 & 23 $\pm$ 3 & a \\ 
0.039034 $\pm$ 0.000010 & 13.05 $\pm$ 0.07 & 12 $\pm$ 6 & b & 0.162888 $\pm$ 0.000008 & 13.25 $\pm$ 0.06 & 13 $\pm$ 4 & a \\ 
0.039644 $\pm$ 0.000006 & 13.38 $\pm$ 0.07 & 12 $\pm$ 4 & b & 0.163266 $\pm$ 0.000010 & 13.76 $\pm$ 0.02 & 49 $\pm$ 4 & a \\ 
0.039952 $\pm$ 0.000024 & 13.09 $\pm$ 0.08 & 38 $\pm$ 12 & b & 0.164861 $\pm$ 0.000007 & 13.33 $\pm$ 0.07 & 12 $\pm$ 3 & a \\ 
0.041771 $\pm$ 0.000008 & 13.21 $\pm$ 0.07 & 12 $\pm$ 4 & b & 0.168903 $\pm$ 0.000004 & 13.81 $\pm$ 0.07 & 15 $\pm$ 2 & a \\ 
0.042824 $\pm$ 0.000014 & 13.54 $\pm$ 0.08 & 15 $\pm$ 5 & b & 0.175061 $\pm$ 0.000005 & 14.52 $\pm$ 0.18 & 28 $\pm$ 3 & a \\ 
0.042974 $\pm$ 0.000009 & 14.01 $\pm$ 0.23 & 14 $\pm$ 8 & b & 0.177385 $\pm$ 0.000006 & 13.68 $\pm$ 0.06 & 16 $\pm$ 2 & a \\ 
0.043146 $\pm$ 0.000011 & 14.08 $\pm$ 0.07 & 21 $\pm$ 5 & b & 0.178242 $\pm$ 0.000007 & 13.46 $\pm$ 0.05 & 16 $\pm$ 3 & a \\ 
0.043397 $\pm$ 0.000005 & 14.95 $\pm$ 2.39 & 13 $\pm$ 11 & c & 0.179023 $\pm$ 0.000027 & 13.36 $\pm$ 0.06 & 54 $\pm$ 10 & a \\ 
0.043605 $\pm$ 0.000009 & 13.90 $\pm$ 0.04 & 25 $\pm$ 3 & b & 0.180886 $\pm$ 0.000008 & 13.24 $\pm$ 0.05 & 16 $\pm$ 4 & a \\ 
0.045631 $\pm$ 0.000007 & 14.08 $\pm$ 0.02 & 44 $\pm$ 3 & b & 0.181865 $\pm$ 0.000016 & 13.02 $\pm$ 0.07 & 20 $\pm$ 6 & a \\ 
0.048113 $\pm$ 0.000006 & 14.38 $\pm$ 0.22 & 27 $\pm$ 4 & b & 0.192283 $\pm$ 0.000019 & 13.16 $\pm$ 0.07 & 30 $\pm$ 8 & a \\ 
0.051101 $\pm$ 0.000011 & 13.45 $\pm$ 0.44 & 8 $\pm$ 8 & b & 0.194326 $\pm$ 0.000022 & 13.14 $\pm$ 0.08 & 30 $\pm$ 9 & a \\ 
0.051261 $\pm$ 0.000008 & 13.97 $\pm$ 1.89 & 9 $\pm$ 11 & c & 0.195296 $\pm$ 0.000016 & 13.17 $\pm$ 0.06 & 27 $\pm$ 6 & a \\ 
0.051461 $\pm$ 0.000032 & 13.56 $\pm$ 0.21 & 19 $\pm$ 12 & b & 0.200185 $\pm$ 0.000006 & 13.37 $\pm$ 0.19 & 8 $\pm$ 4 & a \\ 
0.051839 $\pm$ 0.000013 & 13.22 $\pm$ 0.13 & 11 $\pm$ 8 & b & 0.200989 $\pm$ 0.000006 & 13.43 $\pm$ 0.06 & 13 $\pm$ 3 & a \\ 
0.052407 $\pm$ 0.000015 & 13.81 $\pm$ 0.04 & 54 $\pm$ 6 & b & 0.202453 $\pm$ 0.000012 & 13.48 $\pm$ 0.03 & 40 $\pm$ 5 & a \\ 
0.059531 $\pm$ 0.000018 & 13.66 $\pm$ 0.04 & 54 $\pm$ 7 & b & 0.207167 $\pm$ 0.000004 & 13.74 $\pm$ 0.04 & 17 $\pm$ 2 & a \\ 
0.060329 $\pm$ 0.000013 & 13.30 $\pm$ 0.07 & 19 $\pm$ 6 & b & 0.210506 $\pm$ 0.000014 & 13.01 $\pm$ 0.06 & 19 $\pm$ 6 & a \\ 
0.076092 $\pm$ 0.000009 & 13.76 $\pm$ 0.12 & 15 $\pm$ 5 & b & 0.216074 $\pm$ 0.000007 & 13.98 $\pm$ 0.02 & 51 $\pm$ 2 & a \\ 
0.076345 $\pm$ 0.000011 & 14.00 $\pm$ 0.04 & 36 $\pm$ 5 & b & 0.227233 $\pm$ 0.000010 & 13.64 $\pm$ 0.03 & 35 $\pm$ 4 & a \\ 
0.078359 $\pm$ 0.000026 & 13.36 $\pm$ 0.12 & 26 $\pm$ 10 & b & 0.244937 $\pm$ 0.000012 & 13.27 $\pm$ 0.06 & 18 $\pm$ 5 & a \\ 
0.078661 $\pm$ 0.000012 & 14.06 $\pm$ 0.04 & 39 $\pm$ 5 & b & 0.246303 $\pm$ 0.000005 & 14.76 $\pm$ 0.07 & 36 $\pm$ 2 & a \\ 
0.080128 $\pm$ 0.000030 & 13.59 $\pm$ 0.06 & 69 $\pm$ 12 & b & 0.247041 $\pm$ 0.000035 & 13.11 $\pm$ 0.11 & 35 $\pm$ 15 & a \\ 
0.082165 $\pm$ 0.000018 & 13.34 $\pm$ 0.12 & 13 $\pm$ 9 & b & 0.248581 $\pm$ 0.000008 & 13.59 $\pm$ 0.06 & 16 $\pm$ 3 & a \\ 
0.082351 $\pm$ 0.000010 & 14.13 $\pm$ 0.20 & 19 $\pm$ 5 & b & 0.249060 $\pm$ 0.000020 & 13.13 $\pm$ 0.08 & 21 $\pm$ 8 & a \\ 
0.083518 $\pm$ 0.000021 & 13.07 $\pm$ 0.11 & 17 $\pm$ 10 & b & 0.261583 $\pm$ 0.000014 & 13.29 $\pm$ 0.04 & 32 $\pm$ 5 & a \\ 
0.084793 $\pm$ 0.000017 & 13.18 $\pm$ 0.09 & 18 $\pm$ 8 & b & 0.281688 $\pm$ 0.000024 & 13.16 $\pm$ 0.17 & 15 $\pm$ 10 & a \\ 
0.087177 $\pm$ 0.000024 & 13.33 $\pm$ 0.06 & 48 $\pm$ 10 & b & 0.286326 $\pm$ 0.000011 & 13.24 $\pm$ 0.13 & 9 $\pm$ 5 & a \\ 
0.090972 $\pm$ 0.000009 & 13.60 $\pm$ 0.04 & 31 $\pm$ 4 & b & 0.298699 $\pm$ 0.000073 & 13.35 $\pm$ 0.10 & 80 $\pm$ 23 & a \\ 
0.094005 $\pm$ 0.000008 & 13.38 $\pm$ 0.06 & 15 $\pm$ 4 & b & 0.304720 $\pm$ 0.000045 & 13.96 $\pm$ 0.05 & 97 $\pm$ 15 & a \\ 
0.103056 $\pm$ 0.000047 & 13.82 $\pm$ 0.05 & 127 $\pm$ 15 & b & 0.328657 $\pm$ 0.000002 & 16.90 $\pm$ 0.05 & 21 $\pm$ 1 & a \\ 
0.103308 $\pm$ 0.000009 & 13.60 $\pm$ 0.13 & 13 $\pm$ 5 & b & 0.343123 $\pm$ 0.000015 & 13.51 $\pm$ 0.06 & 24 $\pm$ 5 & a \\ 
0.104201 $\pm$ 0.000013 & 13.49 $\pm$ 0.05 & 26 $\pm$ 5 & b & 0.346126 $\pm$ 0.000016 & 13.73 $\pm$ 0.05 & 36 $\pm$ 5 & a \\ 

\hline

    \end{tabular}
    
  \end{minipage}
\begin{minipage}{0.98\textwidth}
(1) and (5): \hi~redshift. 
(2) and (6): \hi~column density from Voigt profile fitting. 
(3) and (7): \hi~Doppler parameter from Voigt profile fitting.
(4) and (8): Confidence label: (a) `secure'; (b) `probable'; and (c) `uncertain' (see \Cref{abs:reliability} for definitions). 
See \Cref{abs:samples} for further details.
\end{minipage}
\end{table*}

\begin{table*}
\centering
\begin{minipage}{0.98\textwidth}
\centering
\contcaption{}
\begin{tabular}{@{}cccc|cccc@{}}

\hline                            
$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label& 
$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label \\ 

(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8) \\ 

\hline
0.359820 $\pm$ 0.000020 & 13.52 $\pm$ 0.05 & 35 $\pm$ 6 & a& 0.640542 $\pm$ 0.000013 & 15.01 $\pm$ 0.06 & 36 $\pm$ 4 & a\\ 
0.361673 $\pm$ 0.000015 & 13.55 $\pm$ 0.05 & 28 $\pm$ 5 & a& 0.683699 $\pm$ 0.000009 & 15.14 $\pm$ 0.04 & 25 $\pm$ 2 & a\\ 
0.362677 $\pm$ 0.000024 & 13.59 $\pm$ 0.05 & 48 $\pm$ 8 & a& 0.817042 $\pm$ 0.000009 & 15.57 $\pm$ 0.03 & 31 $\pm$ 2 & a\\ 
0.379567 $\pm$ 0.000026 & 13.83 $\pm$ 0.05 & 60 $\pm$ 8 & a& 0.818074 $\pm$ 0.000042 & 14.53 $\pm$ 0.11 & 27 $\pm$ 11 & a\\ 
0.392532 $\pm$ 0.000031 & 13.45 $\pm$ 0.12 & 20 $\pm$ 9 & a& 0.819486 $\pm$ 0.000006 & 16.08 $\pm$ 0.02 & 36 $\pm$ 1 & a\\ 
0.392760 $\pm$ 0.000039 & 13.24 $\pm$ 0.21 & 18 $\pm$ 16 & a& 0.820566 $\pm$ 0.000014 & 15.00 $\pm$ 0.01 & 21 $\pm$ 3 & a\\ 
0.415130 $\pm$ 0.000009 & 14.21 $\pm$ 0.03 & 44 $\pm$ 3 & a& 0.843079 $\pm$ 0.000025 & 15.00 $\pm$ 0.01 & 30 $\pm$ 6 & a\\ 
0.417115 $\pm$ 0.000024 & 13.41 $\pm$ 0.07 & 32 $\pm$ 8 & a& 0.886303 $\pm$ 0.000029 & 14.16 $\pm$ 0.02 & 112 $\pm$ 7 & a\\ 
0.420397 $\pm$ 0.000035 & 13.41 $\pm$ 0.17 & 17 $\pm$ 9 & a& 0.889956 $\pm$ 0.000035 & 13.85 $\pm$ 0.03 & 57 $\pm$ 12 & a\\ 
0.423283 $\pm$ 0.000016 & 13.16 $\pm$ 0.19 & 8 $\pm$ 7 & a& 0.897971 $\pm$ 0.000090 & 14.40 $\pm$ 0.05 & 135 $\pm$ 22 & a\\ 
0.428928 $\pm$ 0.000021 & 13.45 $\pm$ 0.06 & 29 $\pm$ 7 & a& 0.908724 $\pm$ 0.000030 & 14.23 $\pm$ 0.02 & 90 $\pm$ 8 & a\\ 
0.429242 $\pm$ 0.000014 & 13.36 $\pm$ 0.08 & 14 $\pm$ 5 & a& 0.941398 $\pm$ 0.000103 & 14.68 $\pm$ 92.02 & 11 $\pm$ 365 & c\\ 
0.442389 $\pm$ 0.000004 & 15.11 $\pm$ 0.04 & 20 $\pm$ 1 & a& 0.943130 $\pm$ 0.000041 & 14.33 $\pm$ 0.03 & 93 $\pm$ 11 & a\\ 
0.447281 $\pm$ 0.000031 & 13.60 $\pm$ 0.07 & 40 $\pm$ 9 & a& 0.945935 $\pm$ 0.000026 & 15.36 $\pm$ 0.61 & 83 $\pm$ 21 & c\\ 
0.448193 $\pm$ 0.000018 & 13.40 $\pm$ 0.12 & 14 $\pm$ 7 & a& 0.968540 $\pm$ 0.000025 & 13.81 $\pm$ 0.02 & 76 $\pm$ 7 & a\\ 
0.448902 $\pm$ 0.000012 & 13.72 $\pm$ 0.08 & 17 $\pm$ 4 & a& 1.047058 $\pm$ 0.000062 & 13.91 $\pm$ 0.04 & 59 $\pm$ 18 & a\\ 
0.509743 $\pm$ 0.000050 & 13.83 $\pm$ 0.25 & 20 $\pm$ 14 & a& 1.048416 $\pm$ 0.000096 & 13.61 $\pm$ 0.07 & 45 $\pm$ 34 & a\\ 
0.510026 $\pm$ 0.000018 & 14.58 $\pm$ 0.05 & 30 $\pm$ 4 & a& 1.050351 $\pm$ 0.000049 & 13.92 $\pm$ 0.03 & 72 $\pm$ 14 & a\\ 
0.512396 $\pm$ 0.000066 & 14.13 $\pm$ 0.10 & 75 $\pm$ 25 & a& 1.089823 $\pm$ 0.000041 & 13.98 $\pm$ 0.16 & 35 $\pm$ 16 & a\\ 
0.609922 $\pm$ 0.000031 & 14.56 $\pm$ 0.09 & 27 $\pm$ 7 & a& 1.158147 $\pm$ 0.000086 & 13.84 $\pm$ 0.19 & 37 $\pm$ 31 & a\\ 
0.610275 $\pm$ 0.000010 & 15.34 $\pm$ 0.03 & 28 $\pm$ 2 & a& 1.182535 $\pm$ 0.000092 & 13.86 $\pm$ 0.05 & 88 $\pm$ 24 & a\\ 

\hline

    \end{tabular}
    
  \end{minipage}
\begin{minipage}{0.98\textwidth}
(1) and (5): \hi~redshift. 
(2) and (6): \hi~column density from Voigt profile fitting. 
(3) and (7): \hi~Doppler parameter from Voigt profile fitting.
(4) and (8): Confidence label: (a) `secure'; (b) `probable'; and (c) `uncertain' (see \Cref{abs:reliability} for definitions). 
See \Cref{abs:samples} for further details.
\end{minipage}
\end{table*}

\begin{table*}
\centering
\begin{minipage}{0.98\textwidth}
\centering
\caption{\hi~absorption systems in QSO J221806.67+005223.6.}\label{tab:HI_J2218}
\begin{tabular}{@{}cccc|cccc@{}}

\hline                            

$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label& 
$z$ & $\log{(N_{\rm HI}/{\rm cm}^{-2})}$ & $b_{\rm HI}$ (\kms) & label \\ 

(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8) \\ 

\hline
0.788733 $\pm$ 0.000049 & 14.22 $\pm$ 0.02 & 142 $\pm$ 13 & b & 0.948039 $\pm$ 0.000071 & 14.30 $\pm$ 1.07 & 36 $\pm$ 60 & c \\ 
0.801500 $\pm$ 0.000096 & 14.21 $\pm$ 0.06 & 111 $\pm$ 26 & b & 0.999144 $\pm$ 0.000091 & 13.86 $\pm$ 0.04 & 112 $\pm$ 23 & b \\ 
0.809249 $\pm$ 0.000097 & 14.28 $\pm$ 0.04 & 183 $\pm$ 24 & b & 1.012488 $\pm$ 0.000108 & 13.81 $\pm$ 0.06 & 87 $\pm$ 28 & b \\ 
0.839592 $\pm$ 0.000086 & 14.19 $\pm$ 0.13 & 61 $\pm$ 30 & b & 1.015784 $\pm$ 0.000103 & 14.08 $\pm$ 0.04 & 148 $\pm$ 24 & b \\ 
0.841663 $\pm$ 0.000058 & 15.05 $\pm$ 0.61 & 94 $\pm$ 38 & c & 1.048160 $\pm$ 0.000030 & 14.84 $\pm$ 0.08 & 71 $\pm$ 5 & a \\ 
0.844030 $\pm$ 0.000089 & 14.12 $\pm$ 0.09 & 72 $\pm$ 28 & b & 1.051686 $\pm$ 0.000080 & 14.04 $\pm$ 0.04 & 121 $\pm$ 18 & a \\ 
0.878483 $\pm$ 0.000117 & 15.58 $\pm$ 2.87 & 96 $\pm$ 99 & c & 1.083814 $\pm$ 0.000088 & 14.99 $\pm$ 15.67 & 26 $\pm$ 151 & c \\ 
0.886827 $\pm$ 0.006759 & 14.18 $\pm$ 21.99 & 90 $\pm$ 390 & c & 1.084660 $\pm$ 0.000347 & 14.11 $\pm$ 0.14 & 190 $\pm$ 38 & a \\ 
0.887010 $\pm$ 0.003798 & 14.19 $\pm$ 21.18 & 65 $\pm$ 989 & c & 1.093294 $\pm$ 0.000056 & 14.28 $\pm$ 1.64 & 27 $\pm$ 39 & c \\ 
0.919839 $\pm$ 0.000787 & 13.68 $\pm$ 0.42 & 147 $\pm$ 143 & b & 1.098911 $\pm$ 0.000068 & 14.00 $\pm$ 0.35 & 33 $\pm$ 27 & a \\ 
0.921107 $\pm$ 0.000234 & 13.73 $\pm$ 0.36 & 77 $\pm$ 45 & b & 1.130129 $\pm$ 0.000042 & 15.23 $\pm$ 0.56 & 24 $\pm$ 6 & c \\ 
0.944475 $\pm$ 0.000473 & 14.00 $\pm$ 0.13 & 315 $\pm$ 106 & b & 1.213798 $\pm$ 0.000032 & 14.51 $\pm$ 0.30 & 39 $\pm$ 9 & a \\ 
0.947890 $\pm$ 0.000220 & 14.18 $\pm$ 0.13 & 191 $\pm$ 62 & b & 1.217410 $\pm$ 0.000024 & 15.88 $\pm$ 0.59 & 70 $\pm$ 12 & c \\ 

\hline

    \end{tabular}
